Opinion dynamics beyond social influence

We present an opinion dynamics model framework discarding two common assumptions in the literature: (a) that there is direct influence between beliefs of neighbouring agents, and (b) that agent belief is static in the absence of social influence. Agents in our framework learn from random experiences which possibly reinforce their belief. Agents determine whether they switch opinions by comparing their belief to a threshold. Subsequently, influence of an alter on an ego is not direct incorporation of the alter's belief into the ego's but by adjusting the ego's decision making criteria. We provide an instance from the framework in which social influence between agents generalises majority rules updating. We conduct a sensitivity analysis as well as a pair of experiments concerning heterogeneous population parameters. We conclude that the framework is capable of producing consensus, polarisation and fragmentation with only assimilative forces between agents which typically, in other models, lead exclusively to consensus.

==> fig_con_c_dif.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{plum205162224}{RGB}{205,162,224}
\definecolor{powderblue198225241}{RGB}{198,225,241}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.0255857896999427, ymax=0.535189799304188,
ytick style={color=black}
]
\addplot [very thick, rosybrown199122124, forget plot]
table {%
0.5 0.366999983787537
0.950000047683716 0.345900058746338
1.39999997615814 0.325700044631958
1.85000002384186 0.29419994354248
2.29999995231628 0.247400045394897
2.75 0.189000010490417
3.20000004768372 0.128399968147278
3.65000009536743 0.072100043296814
4.09999990463257 0.0346000194549561
4.55000019073486 0.0197999477386475
5 0.00960004329681396
};
\addplot [very thick, plum205162224, forget plot]
table {%
0.5 0.298799991607666
0.950000047683716 0.252500057220459
1.39999997615814 0.201099991798401
1.85000002384186 0.136199951171875
2.29999995231628 0.0671999454498291
2.75 0.023900032043457
3.20000004768372 0.00670003890991211
3.65000009536743 0.00179994106292725
4.09999990463257 0.000699996948242188
4.55000019073486 0.000200033187866211
5 0.000100016593933105
};
\addplot [very thick, powderblue198225241, forget plot]
table {%
0.5 0.243100047111511
0.950000047683716 0.185199975967407
1.39999997615814 0.105399966239929
1.85000002384186 0.0364999771118164
2.29999995231628 0.00709998607635498
2.75 0.0010000467300415
3.20000004768372 0.000100016593933105
5 0
};
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.490100026130676
0.950000047683716 0.420795202255249
1.39999997615814 0.376259088516235
1.85000002384186 0.318400979042053
2.29999995231628 0.25605297088623
2.75 0.186348080635071
3.20000004768372 0.123408436775208
3.65000009536743 0.0674173831939697
4.09999990463257 0.0311127901077271
4.55000019073486 0.0170694589614868
5 0.00768887996673584
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.499899983406067
0.950000047683716 0.430500030517578
1.39999997615814 0.385800004005432
1.85000002384186 0.327600002288818
2.29999995231628 0.264699935913086
2.75 0.194100022315979
3.20000004768372 0.129999995231628
3.65000009536743 0.0724999904632568
4.09999990463257 0.0347000360488892
4.55000019073486 0.0197999477386475
5 0.00960004329681396
};
\addlegendentry{$\theta_0 = 0.65, \theta_1 = 0.6$}
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.509700059890747
0.950000047683716 0.440204858779907
1.39999997615814 0.395340919494629
1.85000002384186 0.336799025535583
2.29999995231628 0.273347020149231
2.75 0.201851963996887
3.20000004768372 0.136591553688049
3.65000009536743 0.0775825977325439
4.09999990463257 0.0382871627807617
4.55000019073486 0.0225305557250977
5 0.0115112066268921
};
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.424584984779358
0.950000047683716 0.318103075027466
1.85000002384186 0.141628384590149
2.29999995231628 0.0650957822799683
2.75 0.0211880207061768
3.20000004768372 0.00510108470916748
3.65000009536743 0.000969171524047852
4.09999990463257 0.00018155574798584
5 -9.59634780883789e-05
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.434299945831299
0.950000047683716 0.327300071716309
1.39999997615814 0.238299965858459
1.85000002384186 0.148599982261658
2.29999995231628 0.070099949836731
2.75 0.0241999626159668
3.20000004768372 0.00670003890991211
3.65000009536743 0.00179994106292725
4.09999990463257 0.000699996948242188
4.55000019073486 0.000200033187866211
5 0.000100016593933105
};
\addlegendentry{$\theta_0 = 0.7, \theta_1 = 0.65$}
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.444015026092529
0.950000047683716 0.336496829986572
1.39999997615814 0.246650457382202
1.85000002384186 0.155571579933167
2.29999995231628 0.0751042366027832
2.75 0.0272119045257568
3.20000004768372 0.00829899311065674
3.65000009536743 0.00263082981109619
4.09999990463257 0.00121843814849854
4.55000019073486 0.000477194786071777
5 0.00029599666595459
};
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.367302179336548
0.950000047683716 0.234297156333923
1.39999997615814 0.117833495140076
1.85000002384186 0.0348242521286011
2.29999995231628 0.00554287433624268
2.75 0.000380516052246094
3.20000004768372 -9.59634780883789e-05
5 0
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.376800060272217
0.950000047683716 0.242699980735779
1.39999997615814 0.124300003051758
1.85000002384186 0.038599967956543
2.29999995231628 0.00720000267028809
2.75 0.0010000467300415
3.20000004768372 0.000100016593933105
5 0
};
\addlegendentry{$\theta_0 = 0.75, \theta_1 = 0.7$}
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.386297821998596
0.950000047683716 0.251102805137634
1.39999997615814 0.13076651096344
1.85000002384186 0.0423756837844849
2.29999995231628 0.0088571310043335
2.75 0.00161945819854736
3.20000004768372 0.00029599666595459
4.09999990463257 0
5 0
};
\end{axis}

\end{tikzpicture}


==> fig_con_g_dif.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{plum205162224}{RGB}{205,162,224}
\definecolor{powderblue198225241}{RGB}{198,225,241}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.0213157032685023, ymax=0.61678425284709,
ytick style={color=black}
]
\addplot [very thick, rosybrown199122124, forget plot]
table {%
0.5 0.366999983787537
0.950000047683716 0.345900058746338
1.39999997615814 0.325700044631958
1.85000002384186 0.29419994354248
2.29999995231628 0.247400045394897
2.75 0.189000010490417
3.20000004768372 0.128399968147278
3.65000009536743 0.072100043296814
4.09999990463257 0.0346000194549561
4.55000019073486 0.0197999477386475
5 0.00960004329681396
};
\addplot [very thick, plum205162224, forget plot]
table {%
0.5 0.465199947357178
0.950000047683716 0.455100059509277
1.39999997615814 0.454499959945679
1.85000002384186 0.427600026130676
2.29999995231628 0.372699975967407
2.75 0.292700052261353
3.20000004768372 0.181900024414062
3.65000009536743 0.112599968910217
4.09999990463257 0.0591000318527222
4.55000019073486 0.0299999713897705
5 0.0159000158309937
};
\addplot [very thick, powderblue198225241, forget plot]
table {%
0.5 0.533100008964539
0.950000047683716 0.559900045394897
1.39999997615814 0.569000005722046
1.85000002384186 0.527699947357178
2.29999995231628 0.462599992752075
2.75 0.359400033950806
3.20000004768372 0.238600015640259
3.65000009536743 0.14110004901886
4.09999990463257 0.0752999782562256
4.55000019073486 0.0384000539779663
5 0.021399974822998
};
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.490100026130676
0.950000047683716 0.420795202255249
1.39999997615814 0.376259088516235
1.85000002384186 0.318400979042053
2.29999995231628 0.25605297088623
2.75 0.186348080635071
3.20000004768372 0.123408436775208
3.65000009536743 0.0674173831939697
4.09999990463257 0.0311127901077271
4.55000019073486 0.0170694589614868
5 0.00768887996673584
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.499899983406067
0.950000047683716 0.430500030517578
1.39999997615814 0.385800004005432
1.85000002384186 0.327600002288818
2.29999995231628 0.264699935913086
2.75 0.194100022315979
3.20000004768372 0.129999995231628
3.65000009536743 0.0724999904632568
4.09999990463257 0.0347000360488892
4.55000019073486 0.0197999477386475
5 0.00960004329681396
};
\addlegendentry{$\theta_0 = 0.65, \theta_1 = 0.6$}
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.509700059890747
0.950000047683716 0.440204858779907
1.39999997615814 0.395340919494629
1.85000002384186 0.336799025535583
2.29999995231628 0.273347020149231
2.75 0.201851963996887
3.20000004768372 0.136591553688049
3.65000009536743 0.0775825977325439
4.09999990463257 0.0382871627807617
4.55000019073486 0.0225305557250977
5 0.0115112066268921
};
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.527427196502686
0.950000047683716 0.484400629997253
1.39999997615814 0.459618330001831
1.85000002384186 0.422490477561951
2.29999995231628 0.363720417022705
2.75 0.283881068229675
3.20000004768372 0.174437403678894
3.65000009536743 0.106404423713684
4.09999990463257 0.0544780492782593
4.55000019073486 0.0266565084457397
5 0.0134482383728027
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.537199974060059
0.950000047683716 0.494199991226196
1.39999997615814 0.469399929046631
1.85000002384186 0.432199954986572
2.29999995231628 0.373199939727783
2.75 0.292799949645996
3.20000004768372 0.182000041007996
3.65000009536743 0.112599968910217
4.09999990463257 0.0591000318527222
4.55000019073486 0.0299999713897705
5 0.0159000158309937
};
\addlegendentry{$\theta_0 = 0.7, \theta_1 = 0.6$}
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.546972751617432
0.950000047683716 0.503999352455139
1.39999997615814 0.47918164730072
1.85000002384186 0.441909551620483
2.29999995231628 0.38267970085144
2.75 0.301718950271606
3.20000004768372 0.189562559127808
3.65000009536743 0.11879563331604
4.09999990463257 0.0637218952178955
4.55000019073486 0.0333435535430908
5 0.0183517932891846
};
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.56842029094696
0.950000047683716 0.564709186553955
1.39999997615814 0.563706159591675
1.85000002384186 0.518215417861938
2.29999995231628 0.452827453613281
2.75 0.349995374679565
3.20000004768372 0.23024594783783
3.65000009536743 0.134276747703552
4.09999990463257 0.0701280832290649
4.55000019073486 0.0346336364746094
5 0.0185636281967163
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.578099966049194
0.950000047683716 0.574399948120117
1.39999997615814 0.573400020599365
1.85000002384186 0.527999997138977
2.29999995231628 0.462599992752075
2.75 0.359400033950806
3.20000004768372 0.238600015640259
3.65000009536743 0.14110004901886
4.09999990463257 0.0752999782562256
4.55000019073486 0.0384000539779663
5 0.021399974822998
};
\addlegendentry{$\theta_0 = 0.75, \theta_1 = 0.6$}
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.587779760360718
0.950000047683716 0.584090948104858
1.39999997615814 0.583093881607056
1.85000002384186 0.537784576416016
2.29999995231628 0.472372531890869
2.75 0.368804574012756
3.20000004768372 0.246954083442688
3.65000009536743 0.147923231124878
4.09999990463257 0.0804719924926758
4.55000019073486 0.0421663522720337
5 0.0242364406585693
};
\end{axis}

\end{tikzpicture}


==> fig_con_gen.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=0.0113802801149888, ymax=0.525630576047822,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.472345948219299
0.799999952316284 0.449577927589417
1.10000002384186 0.412492513656616
1.39999997615814 0.382443785667419
1.70000004768372 0.366545796394348
2 0.327265739440918
2.29999995231628 0.296982645988464
2.59999990463257 0.283149242401123
2.90000009536743 0.244887590408325
3.20000004768372 0.208321452140808
3.5 0.182452201843262
3.79999995231628 0.149838209152222
4.09999990463257 0.118351817131042
4.40000009536743 0.101713299751282
5 0.0625463724136353
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.486199975013733
0.799999952316284 0.46340000629425
1.10000002384186 0.426200032234192
1.39999997615814 0.396000027656555
1.70000004768372 0.379999995231628
2 0.340399980545044
2.29999995231628 0.309800028800964
2.59999990463257 0.295799970626831
2.90000009536743 0.256999969482422
3.20000004768372 0.219799995422363
3.5 0.193400025367737
3.79999995231628 0.159999966621399
4.09999990463257 0.127599954605103
4.40000009536743 0.110399961471558
4.69999980926514 0.0901999473571777
5 0.069599986076355
};
\addlegendentry{$\alpha = 4, \beta =$ 3}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.500054001808167
0.799999952316284 0.477222084999084
1.10000002384186 0.439907550811768
1.39999997615814 0.409556150436401
1.70000004768372 0.393454194068909
2 0.35353422164917
2.29999995231628 0.322617411613464
2.59999990463257 0.308450818061829
2.90000009536743 0.269112467765808
3.20000004768372 0.231278538703918
3.5 0.204347848892212
3.79999995231628 0.170161843299866
4.09999990463257 0.136848092079163
4.40000009536743 0.119086623191833
4.69999980926514 0.0981404781341553
5 0.0766535997390747
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.438404202461243
0.799999952316284 0.387415051460266
1.10000002384186 0.358404040336609
1.39999997615814 0.337373852729797
1.70000004768372 0.310038089752197
2 0.278409600257874
2.29999995231628 0.255131721496582
2.59999990463257 0.222068190574646
2.90000009536743 0.196749687194824
3.20000004768372 0.159197807312012
3.5 0.129605054855347
3.79999995231628 0.0995897054672241
4.09999990463257 0.0720973014831543
4.40000009536743 0.0579764842987061
4.69999980926514 0.0400054454803467
5 0.0385026931762695
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.452199935913086
0.799999952316284 0.401000022888184
1.10000002384186 0.371799945831299
1.39999997615814 0.350600004196167
1.70000004768372 0.322999954223633
2 0.291000008583069
2.29999995231628 0.267400026321411
2.59999990463257 0.233799934387207
2.90000009536743 0.20799994468689
3.20000004768372 0.169600009918213
3.5 0.13919997215271
3.79999995231628 0.108199954032898
4.09999990463257 0.0795999765396118
4.40000009536743 0.0648000240325928
4.69999980926514 0.0457999706268311
5 0.0441999435424805
};
\addlegendentry{$\alpha = 4, \beta =$ 2}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.465995788574219
0.799999952316284 0.414584875106812
1.10000002384186 0.385195970535278
1.39999997615814 0.363826155662537
1.70000004768372 0.335961818695068
2 0.303590416908264
2.29999995231628 0.27966833114624
2.59999990463257 0.245531797409058
2.90000009536743 0.219250321388245
3.20000004768372 0.180002212524414
3.5 0.148794889450073
3.79999995231628 0.116810321807861
4.09999990463257 0.0871026515960693
4.40000009536743 0.0716235637664795
4.69999980926514 0.051594614982605
5 0.049897313117981
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.474544405937195
0.799999952316284 0.429430484771729
1.10000002384186 0.395770072937012
1.39999997615814 0.367340326309204
1.70000004768372 0.345108032226562
2 0.312413215637207
2.29999995231628 0.287495374679565
2.59999990463257 0.252175807952881
2.90000009536743 0.22658896446228
3.20000004768372 0.186171174049377
3.5 0.143605709075928
3.79999995231628 0.120096445083618
4.09999990463257 0.105190753936768
4.40000009536743 0.0705666542053223
4.69999980926514 0.0625463724136353
5 0.0439589023590088
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.488399982452393
0.799999952316284 0.443199992179871
1.10000002384186 0.40939998626709
1.39999997615814 0.380800008773804
1.70000004768372 0.358399987220764
2 0.325399994850159
2.29999995231628 0.30019998550415
2.59999990463257 0.264400005340576
2.90000009536743 0.238399982452393
3.20000004768372 0.197200059890747
3.5 0.153599977493286
3.79999995231628 0.129400014877319
4.09999990463257 0.113999962806702
4.40000009536743 0.0779999494552612
4.69999980926514 0.069599986076355
5 0.0499999523162842
};
\addlegendentry{$\alpha = 3, \beta =$ 2}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.50225555896759
0.799999952316284 0.456969618797302
1.10000002384186 0.423029899597168
1.39999997615814 0.394259691238403
1.70000004768372 0.371691942214966
2 0.33838677406311
2.29999995231628 0.312904596328735
2.59999990463257 0.276624202728271
2.90000009536743 0.250211000442505
3.20000004768372 0.208228826522827
3.5 0.163594365119934
3.79999995231628 0.138703584671021
4.09999990463257 0.122809290885925
4.40000009536743 0.0854333639144897
4.69999980926514 0.0766535997390747
5 0.0560411214828491
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.464953184127808
0.799999952316284 0.418269515037537
1.10000002384186 0.382443785667419
1.39999997615814 0.350663185119629
1.70000004768372 0.340943098068237
2 0.298959970474243
2.29999995231628 0.268540859222412
2.59999990463257 0.231111645698547
2.90000009536743 0.195377707481384
3.20000004768372 0.154126405715942
3.5 0.134462714195251
3.79999995231628 0.106350421905518
4.09999990463257 0.0855263471603394
4.40000009536743 0.0659803152084351
4.69999980926514 0.0511419773101807
5 0.0347553491592407
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.478800058364868
0.799999952316284 0.432000041007996
1.10000002384186 0.396000027656555
1.39999997615814 0.363999962806702
1.70000004768372 0.354200005531311
2 0.311800003051758
2.29999995231628 0.281000018119812
2.59999990463257 0.243000030517578
2.90000009536743 0.206599950790405
3.20000004768372 0.164399981498718
3.5 0.144199967384338
3.79999995231628 0.115200042724609
4.09999990463257 0.0936000347137451
4.40000009536743 0.073199987411499
4.69999980926514 0.0576000213623047
5 0.0401999950408936
};
\addlegendentry{$\alpha = 2, \beta =$ 1}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.492646813392639
0.799999952316284 0.445730566978455
1.10000002384186 0.409556150436401
1.39999997615814 0.377336740493774
1.70000004768372 0.367456912994385
2 0.324640035629272
2.29999995231628 0.293459177017212
2.59999990463257 0.254888296127319
2.90000009536743 0.217822313308716
3.20000004768372 0.174673557281494
3.5 0.153937339782715
3.79999995231628 0.124049544334412
4.09999990463257 0.101673603057861
4.40000009536743 0.080419659614563
4.69999980926514 0.0640580654144287
5 0.0456447601318359
};
\end{axis}

\end{tikzpicture}


==> fig_con_het_kap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \bar{\mu}\)},
xmin=1.35, xmax=4.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.00600697978791352, ymax=0.397702747025542,
ytick style={color=black}
]
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
1.5 0.352647695102343
2.5 0.20263186482839
3.5 0.0717145775513201
4.5 0.0123434623399708
};
\addplot [semithick, midnightblue263565, dotted]
table {%
1.5 0.366
2.5 0.214
3.5 0.0792
4.5 0.0158
};
\addlegendentry{$\sigma = 0.5$}
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
1.5 0.379352304897657
2.5 0.22536813517161
3.5 0.0866854224486798
4.5 0.0192565376600291
};
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
1.5 0.306674224549807
2.5 0.183822146556489
3.5 0.0673170851804514
4.5 0.0228750531409971
};
\addplot [semithick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
1.5 0.3196
2.5 0.1948
3.5 0.0746
4.5 0.0274
};
\addlegendentry{$\sigma = 1.0$}
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
1.5 0.332525775450193
2.5 0.205777853443511
3.5 0.0818829148195485
4.5 0.0319249468590028
};
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
1.5 0.247053838408979
2.5 0.151592152904593
3.5 0.0857186388164369
4.5 0.0370021329422002
};
\addplot [semithick, olivedrab10412248, dashed]
table {%
1.5 0.2592
2.5 0.1618
3.5 0.0938
4.5 0.0426
};
\addlegendentry{$\sigma = 1.5$}
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
1.5 0.271346161591021
2.5 0.172007847095407
3.5 0.101881361183563
4.5 0.0481978670577997
};
\addplot [very thin, black]
table {%
1.35 0.0949602281653589
4.65 0.0949602281653589
};
\addlegendentry{Uniform}
\addplot [very thin, black, forget plot]
table {%
1.35 0.1034
4.65 0.1034
};
\addplot [very thin, black, forget plot]
table {%
1.35 0.111839771834641
4.65 0.111839771834641
};
\end{axis}

\end{tikzpicture}


==> fig_con_k4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.05, ymax=0.9,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.437007904052734
0.799999952316284 0.39457631111145
1.10000002384186 0.348679065704346
1.39999997615814 0.329643487930298
1.70000004768372 0.309642314910889
2 0.284334421157837
2.29999995231628 0.266173481941223
2.59999990463257 0.225212931632996
2.90000009536743 0.194985747337341
3.20000004768372 0.156661629676819
3.5 0.131936192512512
3.79999995231628 0.102099537849426
4.69999980926514 0.0422630310058594
5 0.0304640531539917
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.450799942016602
0.799999952316284 0.408200025558472
1.10000002384186 0.361999988555908
1.39999997615814 0.34280002117157
1.70000004768372 0.32260000705719
2 0.296999931335449
2.29999995231628 0.278599977493286
2.59999990463257 0.236999988555908
2.90000009536743 0.206200003623962
3.20000004768372 0.16700005531311
3.5 0.141600012779236
3.79999995231628 0.11080002784729
4.09999990463257 0.0901999473571777
4.69999980926514 0.0482000112533569
5 0.035599946975708
};
\addlegendentry{$N = 20$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.464591979980469
0.799999952316284 0.421823740005493
1.10000002384186 0.375320911407471
1.39999997615814 0.355956554412842
1.70000004768372 0.335557699203491
2 0.309665679931641
2.29999995231628 0.291026592254639
2.59999990463257 0.24878716468811
2.90000009536743 0.217414259910583
3.20000004768372 0.177338361740112
3.5 0.151263833045959
3.79999995231628 0.119500398635864
4.09999990463257 0.0981404781341553
4.69999980926514 0.0541369915008545
5 0.0407359600067139
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.217942237854004
0.799999952316284 0.195181727409363
1.10000002384186 0.168178677558899
1.39999997615814 0.155296444892883
1.70000004768372 0.129993557929993
2.29999995231628 0.0957313776016235
2.59999990463257 0.0765029191970825
2.90000009536743 0.0663621425628662
3.20000004768372 0.0456569194793701
3.5 0.0293481349945068
3.79999995231628 0.0228750705718994
4.09999990463257 0.0177522897720337
4.40000009536743 0.00986015796661377
4.69999980926514 0.0055307149887085
5 0.00320637226104736
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.229599952697754
0.799999952316284 0.206400036811829
1.10000002384186 0.178799986839294
1.39999997615814 0.165600061416626
1.70000004768372 0.139600038528442
2.29999995231628 0.104200005531311
2.59999990463257 0.0842000246047974
2.90000009536743 0.0736000537872314
3.20000004768372 0.051800012588501
3.5 0.0343999862670898
3.79999995231628 0.027400016784668
4.09999990463257 0.0218000411987305
4.40000009536743 0.0130000114440918
4.69999980926514 0.00800001621246338
5 0.00520002841949463
};
\addlegendentry{$N = 30$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.241257786750793
0.799999952316284 0.217618227005005
1.10000002384186 0.18942129611969
1.39999997615814 0.175903558731079
1.70000004768372 0.149206519126892
2.29999995231628 0.112668514251709
2.59999990463257 0.0918971300125122
2.90000009536743 0.0808378458023071
3.20000004768372 0.0579431056976318
3.5 0.0394518375396729
3.79999995231628 0.0319249629974365
4.09999990463257 0.0258477926254272
4.40000009536743 0.0161397457122803
4.69999980926514 0.0104693174362183
5 0.00719356536865234
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.125139713287354
0.799999952316284 0.0884115695953369
1.10000002384186 0.0784205198287964
1.39999997615814 0.0690369606018066
1.70000004768372 0.0507631301879883
2 0.041321873664856
2.29999995231628 0.0343812704086304
2.59999990463257 0.0232430696487427
2.90000009536743 0.0201233625411987
3.20000004768372 0.0114529132843018
3.5 0.00604057312011719
4.09999990463257 0.00178647041320801
4.40000009536743 0.00118851661682129
4.69999980926514 -7.87973403930664e-05
5 -0.000191926956176758
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.134600043296814
0.799999952316284 0.0966000556945801
1.10000002384186 0.0861999988555908
1.39999997615814 0.0764000415802002
1.70000004768372 0.0571999549865723
2 0.0471999645233154
2.29999995231628 0.0398000478744507
2.59999990463257 0.0277999639511108
2.90000009536743 0.024399995803833
3.20000004768372 0.014799952507019
3.5 0.00859999656677246
4.09999990463257 0.00339996814727783
4.40000009536743 0.00259995460510254
4.69999980926514 0.000599980354309082
5 0.000200033187866211
};
\addlegendentry{$N = 40$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.144060254096985
0.799999952316284 0.104788422584534
1.10000002384186 0.0939794778823853
1.39999997615814 0.0837631225585938
1.70000004768372 0.0636368989944458
2 0.0530781745910645
2.29999995231628 0.0452187061309814
2.59999990463257 0.0323569774627686
2.90000009536743 0.0286766290664673
3.20000004768372 0.0181471109390259
3.5 0.0111594200134277
3.79999995231628 0.00837576389312744
4.09999990463257 0.00501346588134766
4.40000009536743 0.00401151180267334
4.69999980926514 0.00127875804901123
5 0.00059199333190918
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0676991939544678
0.799999952316284 0.0432049036026001
1.10000002384186 0.0330735445022583
1.39999997615814 0.0289765596389771
1.70000004768372 0.0243486166000366
2 0.0182981491088867
2.29999995231628 0.0139552354812622
2.59999990463257 0.00810885429382324
2.90000009536743 0.00587022304534912
3.20000004768372 0.00225043296813965
3.79999995231628 0.00104367733001709
4.09999990463257 0.000123858451843262
5 0
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.0750000476837158
0.799999952316284 0.0492000579833984
1.10000002384186 0.0384000539779663
1.39999997615814 0.034000039100647
1.70000004768372 0.0290000438690186
2 0.0224000215530396
2.29999995231628 0.0176000595092773
2.59999990463257 0.0110000371932983
2.90000009536743 0.00839996337890625
3.20000004768372 0.00399994850158691
3.79999995231628 0.00240004062652588
4.09999990463257 0.0010000467300415
5 0
};
\addlegendentry{$N = 50$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0823007822036743
0.799999952316284 0.0551950931549072
1.10000002384186 0.0437264442443848
1.39999997615814 0.0390233993530273
1.70000004768372 0.0336513519287109
2 0.0265017747879028
2.29999995231628 0.0212447643280029
2.59999990463257 0.0138911008834839
2.90000009536743 0.0109297037124634
3.20000004768372 0.00574958324432373
3.79999995231628 0.00375628471374512
4.09999990463257 0.0018761157989502
4.40000009536743 0.00127875804901123
4.69999980926514 0
5 0
};
\end{axis}

\end{tikzpicture}


==> fig_con_k6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.05, ymax=0.9,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.704514026641846
0.799999952316284 0.660804986953735
1.10000002384186 0.627300024032593
1.39999997615814 0.62044620513916
1.70000004768372 0.580588817596436
2 0.555072546005249
2.29999995231628 0.484740734100342
2.59999990463257 0.431623578071594
2.90000009536743 0.37111485004425
3.20000004768372 0.312017321586609
3.5 0.235045909881592
3.79999995231628 0.180691123008728
4.09999990463257 0.146526455879211
4.40000009536743 0.0984318256378174
4.69999980926514 0.0696104764938354
5 0.0458457469940186
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.717000007629395
0.799999952316284 0.673799991607666
1.10000002384186 0.640599966049194
1.39999997615814 0.633800029754639
1.70000004768372 0.594200015068054
2 0.56879997253418
2.29999995231628 0.498600006103516
2.59999990463257 0.44539999961853
2.90000009536743 0.384600043296814
3.20000004768372 0.325000047683716
3.5 0.246999979019165
3.79999995231628 0.19159996509552
4.09999990463257 0.156599998474121
4.40000009536743 0.10699999332428
4.69999980926514 0.0770000219345093
5 0.0520000457763672
};
\addlegendentry{$N = 20$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.729485988616943
0.799999952316284 0.686794996261597
1.10000002384186 0.653900146484375
1.39999997615814 0.647153854370117
1.70000004768372 0.607811093330383
2 0.58252739906311
2.29999995231628 0.512459278106689
2.59999990463257 0.459176421165466
2.90000009536743 0.398085117340088
3.20000004768372 0.337982654571533
3.5 0.258954048156738
3.79999995231628 0.202508926391602
4.09999990463257 0.166673541069031
4.40000009536743 0.115568161010742
4.69999980926514 0.0843895673751831
5 0.0581542253494263
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.480141639709473
0.799999952316284 0.436210155487061
1.10000002384186 0.41448438167572
1.39999997615814 0.386221885681152
1.70000004768372 0.350464820861816
2 0.328454494476318
2.29999995231628 0.285124540328979
2.59999990463257 0.22403347492218
2.90000009536743 0.181278109550476
3.20000004768372 0.132907748222351
3.5 0.0918769836425781
4.09999990463257 0.0381274223327637
4.40000009536743 0.0249022245407104
4.69999980926514 0.0148550271987915
5 0.00758802890777588
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.49399995803833
0.799999952316284 0.450000047683716
1.10000002384186 0.428200006484985
1.39999997615814 0.399800062179565
1.70000004768372 0.363800048828125
2 0.341599941253662
2.29999995231628 0.297800064086914
2.59999990463257 0.23580002784729
2.90000009536743 0.192199945449829
3.20000004768372 0.142600059509277
3.5 0.100199937820435
4.09999990463257 0.0437999963760376
4.40000009536743 0.0296000242233276
4.69999980926514 0.0185999870300293
5 0.0104000568389893
};
\addlegendentry{$N = 30$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.507858276367188
0.799999952316284 0.463789820671082
1.10000002384186 0.44191563129425
1.39999997615814 0.413378119468689
1.70000004768372 0.377135157585144
2 0.354745388031006
2.29999995231628 0.310475468635559
2.59999990463257 0.24756646156311
2.90000009536743 0.203121900558472
3.20000004768372 0.152292251586914
3.5 0.108523011207581
4.09999990463257 0.0494725704193115
4.40000009536743 0.0342978239059448
4.69999980926514 0.0223449468612671
5 0.0132119655609131
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.339951515197754
0.799999952316284 0.295796394348145
1.10000002384186 0.257891178131104
1.39999997615814 0.247644662857056
1.70000004768372 0.215781688690186
2 0.170718669891357
2.29999995231628 0.15256679058075
2.59999990463257 0.117770433425903
2.90000009536743 0.0820674896240234
3.20000004768372 0.0517104864120483
3.5 0.0321407318115234
3.79999995231628 0.0223234891891479
4.09999990463257 0.0118087530136108
4.40000009536743 0.00353157520294189
4.69999980926514 0.00240743160247803
5 0.000492095947265625
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.35319995880127
0.799999952316284 0.308599948883057
1.10000002384186 0.27020001411438
1.39999997615814 0.259799957275391
1.70000004768372 0.227400064468384
2 0.181400060653687
2.29999995231628 0.162799954414368
2.59999990463257 0.126999974250793
2.90000009536743 0.0900000333786011
3.20000004768372 0.0582000017166138
3.5 0.0374000072479248
3.79999995231628 0.0268000364303589
4.09999990463257 0.0152000188827515
4.40000009536743 0.0055999755859375
4.69999980926514 0.00419998168945312
5 0.00160002708435059
};
\addlegendentry{$N = 40$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.366448521614075
0.799999952316284 0.321403622627258
1.10000002384186 0.282508850097656
1.39999997615814 0.271955251693726
1.70000004768372 0.239018321037292
2 0.192081332206726
2.29999995231628 0.173033237457275
2.59999990463257 0.136229515075684
2.90000009536743 0.0979325771331787
3.20000004768372 0.0646895170211792
3.5 0.0426592826843262
3.79999995231628 0.0312764644622803
4.09999990463257 0.0185912847518921
4.40000009536743 0.00766849517822266
4.69999980926514 0.00599265098571777
5 0.002707839012146
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.234258890151978
0.799999952316284 0.203808784484863
1.10000002384186 0.170132398605347
1.39999997615814 0.146915912628174
1.70000004768372 0.118351817131042
2 0.105770587921143
2.29999995231628 0.0836043357849121
2.59999990463257 0.0593082904815674
3.20000004768372 0.0265660285949707
3.5 0.00915706157684326
3.79999995231628 0.00672519207000732
4.09999990463257 0.00240743160247803
4.69999980926514 0.000240325927734375
5 -0.000154256820678711
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.24619996547699
0.799999952316284 0.215199947357178
1.10000002384186 0.180799961090088
1.39999997615814 0.157000064849854
1.70000004768372 0.127599954605103
2 0.114599943161011
2.29999995231628 0.0915999412536621
2.59999990463257 0.0662000179290771
3.20000004768372 0.0313999652862549
3.5 0.0121999979019165
3.79999995231628 0.00940001010894775
4.09999990463257 0.00419998168945312
4.69999980926514 0.00119996070861816
5 0.000399947166442871
};
\addlegendentry{$N = 50$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.258141040802002
0.799999952316284 0.226591229438782
1.10000002384186 0.191467523574829
1.39999997615814 0.167083978652954
1.70000004768372 0.136848092079163
2 0.123429417610168
2.29999995231628 0.0995956659317017
2.59999990463257 0.0730917453765869
3.20000004768372 0.0362340211868286
3.5 0.0152429342269897
3.79999995231628 0.0120747089385986
4.09999990463257 0.00599265098571777
4.69999980926514 0.00215959548950195
5 0.000954270362854004
};
\end{axis}

\end{tikzpicture}


==> fig_con_k8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.05, ymax=0.9,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.85367488861084
0.799999952316284 0.834558010101318
1.10000002384186 0.822251796722412
1.39999997615814 0.802601099014282
1.70000004768372 0.777690291404724
2 0.744095087051392
2.29999995231628 0.691144227981567
2.59999990463257 0.628106474876404
2.90000009536743 0.552061319351196
3.5 0.334400177001953
3.79999995231628 0.243312358856201
4.09999990463257 0.190871238708496
4.40000009536743 0.133102178573608
4.69999980926514 0.0953458547592163
5 0.0623557567596436
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.863199949264526
0.799999952316284 0.844599962234497
1.10000002384186 0.832599997520447
1.39999997615814 0.813400030136108
1.70000004768372 0.789000034332275
2 0.75600004196167
2.29999995231628 0.703799962997437
2.59999990463257 0.64139997959137
2.90000009536743 0.565799951553345
3.5 0.347599983215332
3.79999995231628 0.255399942398071
4.09999990463257 0.202000021934509
4.40000009536743 0.142799973487854
4.69999980926514 0.103800058364868
5 0.0693999528884888
};
\addlegendentry{$N = 20$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.872725129127502
0.799999952316284 0.854642033576965
1.10000002384186 0.842948198318481
1.39999997615814 0.824198961257935
1.70000004768372 0.800309658050537
2 0.767904996871948
2.29999995231628 0.716455698013306
2.59999990463257 0.654693603515625
2.90000009536743 0.579538822174072
3.20000004768372 0.47060751914978
3.5 0.360799789428711
3.79999995231628 0.267487645149231
4.09999990463257 0.213128805160522
4.40000009536743 0.152497887611389
4.69999980926514 0.11225414276123
5 0.076444149017334
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.671719789505005
0.799999952316284 0.640814542770386
1.10000002384186 0.614804029464722
1.39999997615814 0.586018443107605
1.70000004768372 0.560895919799805
2 0.522777915000916
2.29999995231628 0.455566644668579
2.59999990463257 0.393382549285889
2.90000009536743 0.31597638130188
3.20000004768372 0.225212931632996
3.5 0.156076550483704
3.79999995231628 0.103838086128235
4.09999990463257 0.0634996891021729
4.40000009536743 0.038690447807312
4.69999980926514 0.0214055776596069
5 0.010920524597168
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.684599995613098
0.799999952316284 0.654000043869019
1.10000002384186 0.628200054168701
1.39999997615814 0.599600076675415
1.70000004768372 0.574599981307983
2 0.53659999370575
2.29999995231628 0.469399929046631
2.59999990463257 0.407000064849854
2.90000009536743 0.328999996185303
3.20000004768372 0.236999988555908
3.5 0.166399955749512
3.79999995231628 0.112599968910217
4.09999990463257 0.0706000328063965
4.40000009536743 0.0443999767303467
4.69999980926514 0.0257999897003174
5 0.01419997215271
};
\addlegendentry{$N = 30$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.697480201721191
0.799999952316284 0.667185544967651
1.10000002384186 0.641595959663391
1.39999997615814 0.613181591033936
1.70000004768372 0.588304162025452
2 0.550422191619873
2.29999995231628 0.483233332633972
2.59999990463257 0.420617461204529
2.90000009536743 0.342023611068726
3.20000004768372 0.24878716468811
3.5 0.176723480224609
3.79999995231628 0.121361970901489
4.09999990463257 0.0777002573013306
4.40000009536743 0.0501095056533813
4.69999980926514 0.0301944017410278
5 0.0174795389175415
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.542227983474731
0.799999952316284 0.485540747642517
1.10000002384186 0.458162426948547
1.39999997615814 0.416277170181274
1.70000004768372 0.401939630508423
2 0.362176537513733
2.29999995231628 0.308454990386963
2.59999990463257 0.234258890151978
2.90000009536743 0.179517269134521
3.20000004768372 0.117189168930054
3.5 0.0732458829879761
3.79999995231628 0.0415099859237671
4.09999990463257 0.0219560861587524
4.40000009536743 0.00986015796661377
5 0.00104367733001709
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.555999994277954
0.799999952316284 0.499400019645691
1.10000002384186 0.472000002861023
1.39999997615814 0.430000066757202
1.70000004768372 0.415600061416626
2 0.375599980354309
2.29999995231628 0.321399927139282
2.59999990463257 0.24619996547699
2.90000009536743 0.190400004386902
3.20000004768372 0.126399993896484
3.5 0.0808000564575195
3.79999995231628 0.0473999977111816
4.09999990463257 0.0263999700546265
4.40000009536743 0.0130000114440918
4.69999980926514 0.00800001621246338
5 0.00240004062652588
};
\addlegendentry{$N = 40$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.569772005081177
0.799999952316284 0.513259291648865
1.10000002384186 0.485837578773499
1.39999997615814 0.44372284412384
1.70000004768372 0.42926037311554
2 0.389023542404175
2.29999995231628 0.334344983100891
2.59999990463257 0.258141040802002
2.90000009536743 0.201282739639282
3.20000004768372 0.135610818862915
3.5 0.0883541107177734
3.79999995231628 0.0532900094985962
4.09999990463257 0.0308438539505005
4.40000009536743 0.0161397457122803
4.69999980926514 0.0104693174362183
5 0.00375628471374512
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.429031729698181
0.799999952316284 0.369922876358032
1.10000002384186 0.343719601631165
1.39999997615814 0.315382480621338
1.70000004768372 0.288285732269287
2 0.237603902816772
2.29999995231628 0.207340240478516
2.59999990463257 0.158027172088623
2.90000009536743 0.107703924179077
3.20000004768372 0.0698016881942749
3.5 0.0330735445022583
3.79999995231628 0.0181161165237427
4.09999990463257 0.00810885429382324
4.40000009536743 0.00320637226104736
4.69999980926514 0.000901341438293457
5 -0.000191926956176758
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.442800045013428
0.799999952316284 0.383399963378906
1.10000002384186 0.35699999332428
1.39999997615814 0.328400015830994
1.70000004768372 0.300999999046326
2 0.249599933624268
2.29999995231628 0.218799948692322
2.59999990463257 0.168400049209595
2.90000009536743 0.116600036621094
3.20000004768372 0.0772000551223755
3.5 0.0384000539779663
3.79999995231628 0.0221999883651733
4.09999990463257 0.0110000371932983
4.40000009536743 0.00520002841949463
4.69999980926514 0.00220000743865967
5 0.000200033187866211
};
\addlegendentry{$N = 50$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.456568241119385
0.799999952316284 0.39687716960907
1.10000002384186 0.370280385017395
1.39999997615814 0.341417551040649
1.70000004768372 0.313714265823364
2 0.261596083641052
2.29999995231628 0.230259776115417
2.59999990463257 0.178772926330566
2.90000009536743 0.12549614906311
3.5 0.0437264442443848
3.79999995231628 0.026283860206604
4.09999990463257 0.0138911008834839
4.40000009536743 0.00719356536865234
4.69999980926514 0.00349867343902588
5 0.00059199333190918
};
\end{axis}

\end{tikzpicture}


==> fig_con_rel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{plum205162224}{RGB}{205,162,224}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.01, ymax=0.65,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.507553406910983
0.8 0.489941107350903
1.1 0.478342393590118
1.4 0.455766347214535
1.7 0.447182931378907
2 0.427636220727838
2.3 0.426041527061945
2.6 0.412094165232457
2.9 0.393183605907466
3.2 0.360985102482508
3.5 0.33796866262167
3.8 0.329841668786658
4.1 0.280186728866341
4.4 0.278607017235809
4.7 0.246069111732309
5 0.213228861159454
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.5214
0.8 0.5038
1.1 0.4922
1.4 0.4696
1.7 0.461
2 0.4414
2.3 0.4398
2.6 0.4258
2.9 0.4068
3.2 0.3744
3.5 0.3512
3.8 0.343
4.1 0.2928
4.4 0.2912
4.7 0.2582
5 0.2248
};
\addlegendentry{$\theta$ = 0.55}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.535246593089016
0.8 0.517658892649097
1.1 0.506057606409882
1.4 0.483433652785465
1.7 0.474817068621093
2 0.455163779272162
2.3 0.453558472938055
2.6 0.439505834767543
2.9 0.420416394092534
3.2 0.387814897517491
3.5 0.36443133737833
3.8 0.356158331213342
4.1 0.305413271133659
4.4 0.30379298276419
4.7 0.270330888267691
5 0.236371138840546
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.433218788546721
0.8 0.392586771779655
1.1 0.363368013749143
1.4 0.339158339799074
1.7 0.30311327201808
2 0.284136829670134
2.3 0.253555085766115
2.6 0.220692703591486
2.9 0.190283566988786
3.2 0.15373648475034
3.5 0.119321018020666
3.8 0.100168761728512
4.1 0.0778451025303489
4.4 0.0627370367247733
4.7 0.0505736504670225
5 0.0293481677734904
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.447
0.8 0.4062
1.1 0.3768
1.4 0.3524
1.7 0.316
2 0.2968
2.3 0.2658
2.6 0.2324
2.9 0.2014
3.2 0.164
3.5 0.1286
3.8 0.1088
4.1 0.0856
4.4 0.0698
4.7 0.057
5 0.0344
};
\addlegendentry{$\theta$ = 0.60}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.460781211453279
0.8 0.419813228220345
1.1 0.390231986250857
1.4 0.365641660200926
1.7 0.32888672798192
2 0.309463170329866
2.3 0.278044914233885
2.6 0.244107296408514
2.9 0.212516433011214
3.2 0.17426351524966
3.5 0.137878981979334
3.8 0.117431238271488
4.1 0.093354897469651
4.4 0.0768629632752266
4.7 0.0634263495329774
5 0.0394518322265095
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.401541486898377
0.8 0.331625272472374
1.1 0.29579635224427
1.4 0.252569821130204
1.7 0.207536462828603
2 0.158807512938897
2.3 0.122423545185775
2.6 0.0847573979900034
2.9 0.0625464046764221
3.2 0.0416982033856799
3.5 0.0225072798084011
3.8 0.0137756170957251
4.1 0.0077613623752229
4.4 0.0060405611840092
4.7 0.0051927497353204
5 0.0013353251653694
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.4152
0.8 0.3448
1.1 0.3086
1.4 0.2648
1.7 0.219
2 0.1692
2.3 0.1318
2.6 0.0928
2.9 0.0696
3.2 0.0476
3.5 0.027
3.8 0.0174
4.1 0.0106
4.4 0.0086
4.7 0.0076
5 0.0028
};
\addlegendentry{$\theta$ = 0.65}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.428858513101623
0.8 0.357974727527626
1.1 0.32140364775573
1.4 0.277030178869796
1.7 0.230463537171397
2 0.179592487061103
2.3 0.141176454814225
2.6 0.100842602009996
2.9 0.0766535953235778
3.2 0.05350179661432
3.5 0.0314927201915988
3.8 0.0210243829042748
4.1 0.013438637624777
4.4 0.0111594388159907
4.7 0.0100072502646796
5 0.0042646748346305
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.378865430356424
0.8 0.286507449197454
1.1 0.228555116901007
1.4 0.16720195684236
1.7 0.100747909059378
2 0.0652167542881508
2.3 0.0411336705581769
2.6 0.0203063167945457
2.9 0.0105663492552225
3.2 0.0045220516065547
3.5 0.001188462484806
3.8 0.0002403763137562
4.1 1.63136627451006e-05
4.4 -0.0001919607980398
4.7 -7.87601968294841e-05
5 -0.0001919607980398
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 4pt on 2pt off 4pt on 2pt off 4pt]
table {%
0.5 0.3924
0.8 0.2992
1.1 0.2404
1.4 0.1778
1.7 0.1094
2 0.0724
2.3 0.047
2.6 0.0246
2.9 0.0138
3.2 0.0068
3.5 0.0026
3.8 0.0012
4.1 0.0008
4.4 0.0002
4.7 0.0006
5 0.0002
};
\addlegendentry{$\theta$ = 0.70}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.405934569643576
0.8 0.311892550802546
1.1 0.252244883098993
1.4 0.18839804315764
1.7 0.118052090940622
2 0.0795832457118492
2.3 0.052866329441823
2.6 0.0288936832054542
2.9 0.0170336507447774
3.2 0.0090779483934452
3.5 0.0040115375151939
3.8 0.0021596236862437
4.1 0.0015836863372548
4.4 0.0005919607980398
4.7 0.0012787601968294
5 0.0005919607980398
};
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.33737385842338
0.8 0.239768832199524
1.1 0.159978259955804
1.4 0.090143888112386
1.7 0.0450906727686921
2 0.0173887423203189
2.3 0.0068972118786704
2.6 0.0028842145456236
2.9 0.0013353251653694
3.2 -7.87601968294841e-05
3.5 -0.0001542608310173
3.8 -0.0001919607980398
4.1 -0.0001919607980398
4.4 0
4.7 -0.0001542608310173
5 -0.0001919607980398
};
\addplot [very thick, plum205162224, dash pattern=on 1pt off 6pt]
table {%
0.5 0.3506
0.8 0.2518
1.1 0.1704
1.4 0.0984
1.7 0.0512
2 0.0214
2.3 0.0096
2.6 0.0048
2.9 0.0028
3.2 0.0006
3.5 0.0004
3.8 0.0002
4.1 0.0002
4.4 0
4.7 0.0004
5 0.0002
};
\addlegendentry{$\theta$ = 0.75}
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.36382614157662
0.8 0.263831167800476
1.1 0.180821740044196
1.4 0.106656111887614
1.7 0.0573093272313078
2 0.025411257679681
2.3 0.0123027881213295
2.6 0.0067157854543763
2.9 0.0042646748346305
3.2 0.0012787601968294
3.5 0.0009542608310173
3.8 0.0005919607980398
4.1 0.0005919607980398
4.4 0
4.7 0.0009542608310173
5 0.0005919607980398
};
\end{axis}

\end{tikzpicture}


==> fig_con_rewire.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{plum205162224}{RGB}{205,162,224}
\definecolor{powderblue198225241}{RGB}{198,225,241}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=0.00495247603754984, ymax=0.533482864851497,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.196749687194824
0.799999952316284 0.1975337266922
1.10000002384186 0.173063993453979
1.39999997615814 0.171891212463379
1.70000004768372 0.182843565940857
2 0.173454999923706
2.29999995231628 0.17032790184021
2.59999990463257 0.156076550483704
2.90000009536743 0.145552635192871
3.20000004768372 0.129799246788025
3.5 0.0961170196533203
3.79999995231628 0.0907214879989624
4.09999990463257 0.0678901672363281
4.40000009536743 0.0581666231155396
4.69999980926514 0.0411336421966553
5 0.033633828163147
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.20799994468689
0.799999952316284 0.208799958229065
1.10000002384186 0.183799982070923
1.39999997615814 0.182600021362305
1.70000004768372 0.19379997253418
2 0.184200048446655
2.29999995231628 0.180999994277954
2.59999990463257 0.166399955749512
2.90000009536743 0.15559995174408
3.20000004768372 0.139400005340576
3.5 0.104599952697754
3.79999995231628 0.0989999771118164
4.09999990463257 0.0751999616622925
4.40000009536743 0.065000057220459
4.69999980926514 0.0470000505447388
5 0.0390000343322754
};
\addlegendentry{$w = 0.0$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.219250321388245
0.799999952316284 0.22006630897522
1.10000002384186 0.194535970687866
1.39999997615814 0.193308711051941
1.70000004768372 0.204756498336792
2 0.194945096969604
2.29999995231628 0.191672205924988
2.59999990463257 0.176723480224609
2.90000009536743 0.165647268295288
3.20000004768372 0.149000644683838
3.5 0.113082885742188
3.79999995231628 0.10727846622467
4.09999990463257 0.0825097560882568
4.40000009536743 0.0718333721160889
4.69999980926514 0.0528663396835327
5 0.0443661212921143
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.250599503517151
0.799999952316284 0.239768862724304
1.10000002384186 0.225212931632996
1.39999997615814 0.212836146354675
1.70000004768372 0.215192556381226
2 0.193222165107727
2.29999995231628 0.188716769218445
2.59999990463257 0.166030049324036
2.90000009536743 0.150227904319763
3.20000004768372 0.124751687049866
3.5 0.107123851776123
3.79999995231628 0.0864877700805664
4.09999990463257 0.0782287120819092
4.40000009536743 0.0555053949356079
4.69999980926514 0.041321873664856
5 0.0289765596389771
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.262799978256226
0.799999952316284 0.251800060272217
1.10000002384186 0.236999988555908
1.39999997615814 0.224400043487549
1.70000004768372 0.226799964904785
2 0.204400062561035
2.29999995231628 0.19980001449585
2.59999990463257 0.176599979400635
2.90000009536743 0.160400032997131
3.20000004768372 0.134199976921082
3.5 0.115999937057495
3.79999995231628 0.0945999622344971
4.09999990463257 0.0859999656677246
4.40000009536743 0.0621999502182007
4.69999980926514 0.0471999645233154
5 0.034000039100647
};
\addlegendentry{$w = 0.05$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.2750004529953
0.799999952316284 0.26383113861084
1.10000002384186 0.24878716468811
1.39999997615814 0.235963821411133
1.70000004768372 0.238407492637634
2 0.215577840805054
2.29999995231628 0.210883259773254
2.59999990463257 0.187169909477234
2.90000009536743 0.17057204246521
3.20000004768372 0.143648386001587
3.5 0.124876141548157
3.79999995231628 0.102712154388428
4.09999990463257 0.0937713384628296
4.40000009536743 0.0688945055007935
4.69999980926514 0.0530781745910645
5 0.0390233993530273
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.30924654006958
0.799999952316284 0.277817249298096
1.10000002384186 0.257891178131104
1.39999997615814 0.252963900566101
1.70000004768372 0.248629570007324
2 0.221478700637817
2.29999995231628 0.210676670074463
2.59999990463257 0.188716769218445
2.90000009536743 0.171304941177368
3.20000004768372 0.151397228240967
3.5 0.113315343856812
3.79999995231628 0.092840313911438
4.09999990463257 0.0803394317626953
4.40000009536743 0.062736988067627
4.69999980926514 0.0416982173919678
5 0.0289765596389771
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.322200059890747
0.799999952316284 0.29040002822876
1.10000002384186 0.27020001411438
1.39999997615814 0.265200018882751
1.70000004768372 0.260800004005432
2 0.233199954032898
2.29999995231628 0.222200036048889
2.59999990463257 0.19980001449585
2.90000009536743 0.182000041007996
3.20000004768372 0.16159999370575
3.5 0.122400045394897
3.79999995231628 0.101199984550476
4.09999990463257 0.0881999731063843
4.40000009536743 0.0698000192642212
4.69999980926514 0.0476000308990479
5 0.034000039100647
};
\addlegendentry{$w = 0.1$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.335153460502625
0.799999952316284 0.302982807159424
1.10000002384186 0.282508850097656
1.39999997615814 0.277436017990112
1.70000004768372 0.27297043800354
2 0.244921326637268
2.29999995231628 0.233723282814026
2.59999990463257 0.210883259773254
2.90000009536743 0.192695021629333
3.20000004768372 0.171802759170532
3.5 0.131484746932983
3.79999995231628 0.109559774398804
4.09999990463257 0.0960606336593628
4.40000009536743 0.0768629312515259
4.69999980926514 0.0535018444061279
5 0.0390233993530273
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.363963842391968
0.799999952316284 0.334598422050476
1.10000002384186 0.315580487251282
1.39999997615814 0.283149242401123
1.70000004768372 0.27248740196228
2 0.253949165344238
2.29999995231628 0.236226439476013
2.59999990463257 0.202631831169128
2.90000009536743 0.182060718536377
3.20000004768372 0.150422811508179
3.5 0.116220355033875
3.79999995231628 0.0999757051467896
4.09999990463257 0.078036904335022
4.40000009536743 0.0547457933425903
4.69999980926514 0.0418864488601685
5 0.0299059152603149
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 4pt on 2pt off 4pt on 2pt off 4pt]
table {%
0.5 0.377400040626526
0.799999952316284 0.347800016403198
1.10000002384186 0.32859992980957
1.39999997615814 0.295799970626831
1.70000004768372 0.284999966621399
2 0.266200065612793
2.29999995231628 0.248199939727783
2.59999990463257 0.21399998664856
2.90000009536743 0.192999958992004
3.20000004768372 0.160599946975708
3.5 0.125400066375732
3.79999995231628 0.10860002040863
4.09999990463257 0.0858000516891479
4.40000009536743 0.0614000558853149
4.69999980926514 0.0477999448776245
5 0.0349999666213989
};
\addlegendentry{$w = 0.15$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.390836238861084
0.799999952316284 0.36100161075592
1.10000002384186 0.341619491577148
1.39999997615814 0.308450818061829
1.70000004768372 0.297512531280518
2 0.278450727462769
2.29999995231628 0.260173559188843
2.59999990463257 0.225368142127991
2.90000009536743 0.203939199447632
3.20000004768372 0.170777201652527
3.5 0.134579658508301
3.79999995231628 0.117224216461182
4.09999990463257 0.0935630798339844
4.40000009536743 0.06805419921875
4.69999980926514 0.0537135601043701
5 0.0400941371917725
};
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.434215903282166
0.799999952316284 0.39417839050293
1.10000002384186 0.346695065498352
1.39999997615814 0.339554905891418
1.70000004768372 0.311621427536011
2 0.285519599914551
2.29999995231628 0.259665489196777
2.59999990463257 0.227965235710144
3.20000004768372 0.156271576881409
3.5 0.126692533493042
3.79999995231628 0.11002504825592
4.09999990463257 0.0822595357894897
4.40000009536743 0.0614029169082642
4.69999980926514 0.0426396131515503
5 0.0317678451538086
};
\addplot [very thick, plum205162224, dash pattern=on 1pt off 6pt]
table {%
0.5 0.447999954223633
0.799999952316284 0.407799959182739
1.10000002384186 0.360000014305115
1.39999997615814 0.352800011634827
1.70000004768372 0.324599981307983
2.29999995231628 0.272000074386597
2.59999990463257 0.239799976348877
3.20000004768372 0.166599988937378
3.5 0.136199951171875
3.79999995231628 0.11899995803833
4.09999990463257 0.0901999473571777
4.40000009536743 0.0684000253677368
4.69999980926514 0.0485999584197998
5 0.0369999408721924
};
\addlegendentry{$w = 0.2$}
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.46178412437439
0.799999952316284 0.421421647071838
1.10000002384186 0.373304963111877
1.39999997615814 0.366045117378235
1.70000004768372 0.337578535079956
2.29999995231628 0.284334421157837
2.59999990463257 0.251634836196899
3.20000004768372 0.176928520202637
3.5 0.145707488059998
3.79999995231628 0.127974987030029
4.09999990463257 0.0981404781341553
4.40000009536743 0.0753970146179199
4.69999980926514 0.0545603036880493
5 0.0422321557998657
};
\addplot [line width=0.24pt, powderblue198225241, forget plot]
table {%
0.5 0.481741189956665
0.799999952316284 0.453370571136475
1.10000002384186 0.403532028198242
1.39999997615814 0.36674439907074
1.70000004768372 0.342727899551392
2 0.298762202262878
2.29999995231628 0.278804540634155
2.59999990463257 0.234062194824219
2.90000009536743 0.194397807121277
3.20000004768372 0.164858341217041
3.5 0.127857327461243
3.79999995231628 0.102872133255005
4.09999990463257 0.0799555778503418
4.40000009536743 0.0654076337814331
4.69999980926514 0.0443360805511475
5 0.0373771190643311
};
\addplot [very thick, powderblue198225241, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.495599985122681
0.799999952316284 0.467200040817261
1.10000002384186 0.417199969291687
1.39999997615814 0.380200028419495
1.70000004768372 0.355999946594238
2 0.311599969863892
2.29999995231628 0.291399955749512
2.59999990463257 0.246000051498413
2.90000009536743 0.205600023269653
3.20000004768372 0.175400018692017
3.5 0.137400031089783
3.79999995231628 0.111600041389465
4.09999990463257 0.0878000259399414
4.40000009536743 0.0726000070571899
4.69999980926514 0.0504000186920166
5 0.0429999828338623
};
\addlegendentry{$w = 0.25$}
\addplot [line width=0.24pt, powderblue198225241, forget plot]
table {%
0.5 0.509458780288696
0.799999952316284 0.481029510498047
1.10000002384186 0.430867910385132
1.39999997615814 0.39365553855896
1.70000004768372 0.369272112846375
2 0.324437856674194
2.29999995231628 0.303995490074158
2.59999990463257 0.257937788963318
2.90000009536743 0.21680212020874
3.20000004768372 0.185941576957703
3.5 0.146942615509033
3.79999995231628 0.120327830314636
4.09999990463257 0.095644474029541
4.40000009536743 0.0797923803329468
4.69999980926514 0.0564639568328857
5 0.0486229658126831
};
\end{axis}

\end{tikzpicture}


==> fig_con_unit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=0.000310687514518963, ymax=0.557580344270979,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.504550099372864
0.799999952316284 0.464553594589233
1.10000002384186 0.423649787902832
1.39999997615814 0.386221885681152
1.70000004768372 0.365949869155884
2 0.317758321762085
2.29999995231628 0.281174182891846
2.59999990463257 0.241737365722656
2.90000009536743 0.207340240478516
3.20000004768372 0.15081262588501
3.5 0.119902610778809
3.79999995231628 0.086295485496521
4.09999990463257 0.0709491968154907
4.40000009536743 0.0551255941390991
4.69999980926514 0.0424512624740601
5 0.0256410837173462
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.518399953842163
0.799999952316284 0.478399991989136
1.10000002384186 0.437399983406067
1.39999997615814 0.399800062179565
1.70000004768372 0.379400014877319
2 0.33080005645752
2.29999995231628 0.293799996376038
2.59999990463257 0.25380003452301
2.90000009536743 0.218799948692322
3.20000004768372 0.16100001335144
3.5 0.129199981689453
3.79999995231628 0.0944000482559204
4.09999990463257 0.0784000158309937
4.40000009536743 0.0618000030517578
4.69999980926514 0.0484000444412231
5 0.0304000377655029
};
\addlegendentry{$\alpha, \beta =$ 1}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.532249927520752
0.799999952316284 0.492246389389038
1.10000002384186 0.451150178909302
1.39999997615814 0.413378119468689
1.70000004768372 0.392850160598755
2 0.343841671943665
2.29999995231628 0.306425809860229
2.59999990463257 0.265862703323364
2.90000009536743 0.230259776115417
3.20000004768372 0.171187400817871
3.5 0.138497352600098
3.79999995231628 0.10250449180603
4.09999990463257 0.085850715637207
4.40000009536743 0.0684744119644165
4.69999980926514 0.0543487071990967
5 0.0351588726043701
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.49674379825592
0.799999952316284 0.479941844940186
1.10000002384186 0.444788336753845
1.39999997615814 0.419265747070312
1.70000004768372 0.384829878807068
2 0.341339588165283
2.29999995231628 0.311819314956665
2.59999990463257 0.261045694351196
2.90000009536743 0.251781702041626
3.20000004768372 0.191654801368713
3.5 0.158612370491028
3.79999995231628 0.131547570228577
4.09999990463257 0.104997396469116
4.40000009536743 0.0953458547592163
4.69999980926514 0.0753529071807861
5 0.0441474914550781
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.510599970817566
0.799999952316284 0.493800044059753
1.10000002384186 0.458600044250488
1.39999997615814 0.432999968528748
1.70000004768372 0.398400068283081
2 0.354599952697754
2.29999995231628 0.32480001449585
2.59999990463257 0.273400068283081
2.90000009536743 0.263999938964844
3.20000004768372 0.202800035476685
3.5 0.169000029563904
3.79999995231628 0.141200065612793
4.09999990463257 0.113800048828125
4.40000009536743 0.103800058364868
4.69999980926514 0.0829999446868896
5 0.0501999855041504
};
\addlegendentry{$\alpha, \beta =$ 2}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.524456262588501
0.799999952316284 0.507658243179321
1.10000002384186 0.472411632537842
1.39999997615814 0.446734309196472
1.70000004768372 0.411970138549805
2 0.367860317230225
2.29999995231628 0.337780594825745
2.59999990463257 0.285754323005676
2.90000009536743 0.276218295097351
3.20000004768372 0.213945269584656
3.5 0.17938756942749
4.09999990463257 0.122602581977844
4.40000009536743 0.11225414276123
4.69999980926514 0.0906471014022827
5 0.0562525987625122
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.500146150588989
0.799999952316284 0.496143460273743
1.10000002384186 0.460958361625671
1.39999997615814 0.430028557777405
1.70000004768372 0.402735829353333
2 0.387812852859497
2.29999995231628 0.352846145629883
2.59999990463257 0.318748474121094
2.90000009536743 0.294214844703674
3.20000004768372 0.257496953010559
3.5 0.207536458969116
3.79999995231628 0.181669473648071
4.09999990463257 0.1471107006073
4.40000009536743 0.116414070129395
4.69999980926514 0.0959242582321167
5 0.0703754425048828
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.513999938964844
0.799999952316284 0.509999990463257
1.10000002384186 0.474799990653992
1.39999997615814 0.44379997253418
1.70000004768372 0.416399955749512
2 0.401399970054626
2.29999995231628 0.366199970245361
2.59999990463257 0.331799983978271
2.90000009536743 0.307000041007996
3.20000004768372 0.269799947738647
3.5 0.218999981880188
3.79999995231628 0.192600011825562
4.09999990463257 0.15719997882843
4.40000009536743 0.125599980354309
4.69999980926514 0.104400038719177
5 0.0778000354766846
};
\addlegendentry{$\alpha, \beta =$ 3}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.527853846549988
0.799999952316284 0.523856520652771
1.10000002384186 0.488641738891602
1.39999997615814 0.457571506500244
1.70000004768372 0.43006420135498
2 0.414987087249756
2.29999995231628 0.37955379486084
2.59999990463257 0.344851493835449
2.90000009536743 0.319785118103027
3.20000004768372 0.282103061676025
3.5 0.23046350479126
3.79999995231628 0.203530550003052
4.09999990463257 0.167289257049561
4.40000009536743 0.134785890579224
4.69999980926514 0.112875699996948
5 0.0852246284484863
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.502347946166992
0.799999952316284 0.49914538860321
1.10000002384186 0.478142499923706
1.39999997615814 0.450975060462952
1.70000004768372 0.428433656692505
2 0.387614011764526
2.29999995231628 0.385028719902039
2.59999990463257 0.33757209777832
2.90000009536743 0.30430018901825
3.20000004768372 0.276040315628052
3.5 0.246659994125366
3.79999995231628 0.2091064453125
4.09999990463257 0.194593787193298
4.40000009536743 0.161149144172668
4.69999980926514 0.130770564079285
5 0.0957313776016235
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.516200065612793
0.799999952316284 0.513000011444092
1.10000002384186 0.491999983787537
1.39999997615814 0.464800000190735
1.70000004768372 0.442199945449829
2 0.40120005607605
2.29999995231628 0.398599982261658
2.59999990463257 0.350800037384033
2.90000009536743 0.317199945449829
3.20000004768372 0.288599967956543
3.5 0.258800029754639
3.79999995231628 0.220600008964539
4.09999990463257 0.20580005645752
4.40000009536743 0.171599984169006
4.69999980926514 0.140400052070618
5 0.104200005531311
};
\addlegendentry{$\alpha, \beta =$ 4}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.530051946640015
0.799999952316284 0.526854634284973
1.10000002384186 0.505857467651367
1.39999997615814 0.478624939918518
1.70000004768372 0.455966353416443
2 0.414785981178284
2.29999995231628 0.412171363830566
2.59999990463257 0.364027857780457
2.90000009536743 0.330099821090698
3.20000004768372 0.301159620285034
3.5 0.270940065383911
3.79999995231628 0.232093572616577
4.09999990463257 0.217006206512451
4.40000009536743 0.182050824165344
4.69999980926514 0.150029420852661
5 0.112668514251709
};
\end{axis}

\end{tikzpicture}


==> fig_con_wu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C(\kappa)\)},
ymin=-0.0145699256893526, ymax=0.492030856788483,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.441396474838257
0.799999952316284 0.414285182952881
1.10000002384186 0.398755073547363
1.39999997615814 0.35959529876709
1.70000004768372 0.339554905891418
2 0.309642314910889
2.29999995231628 0.282556653022766
2.59999990463257 0.250993609428406
2.90000009536743 0.237997531890869
3.20000004768372 0.200082421302795
3.5 0.152176856994629
3.79999995231628 0.128439903259277
4.09999990463257 0.115445494651794
4.40000009536743 0.0901439189910889
4.69999980926514 0.0631183385848999
5 0.044901967048645
};
\addplot [semithick, midnightblue263565, dotted]
table {%
0.5 0.455199956893921
0.799999952316284 0.427999973297119
1.10000002384186 0.412400007247925
1.39999997615814 0.373000025749207
1.70000004768372 0.352800011634827
2 0.32260000705719
2.29999995231628 0.295199990272522
2.59999990463257 0.263200044631958
2.90000009536743 0.25
3.20000004768372 0.211400032043457
3.5 0.162400007247925
3.79999995231628 0.138000011444092
4.09999990463257 0.124600052833557
4.40000009536743 0.0983999967575073
4.69999980926514 0.0701999664306641
5 0.0509999990463257
};
\addlegendentry{$t_s = 0$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.469003558158875
0.799999952316284 0.441714882850647
1.10000002384186 0.426044940948486
1.39999997615814 0.386404752731323
1.70000004768372 0.366045117378235
2 0.335557699203491
2.29999995231628 0.307843327522278
2.59999990463257 0.275406360626221
2.90000009536743 0.262002468109131
3.20000004768372 0.222717523574829
3.5 0.172623157501221
3.79999995231628 0.147560119628906
4.09999990463257 0.13375449180603
4.40000009536743 0.106656074523926
4.69999980926514 0.0772815942764282
5 0.0570980310440063
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.429031729698181
0.799999952316284 0.377871513366699
1.10000002384186 0.345703125
1.39999997615814 0.31696629524231
1.70000004768372 0.29638946056366
2 0.252963900566101
2.29999995231628 0.225802659988403
2.59999990463257 0.195573687553406
2.90000009536743 0.172086715698242
3.20000004768372 0.123393416404724
3.5 0.101134061813354
3.79999995231628 0.0774616003036499
4.09999990463257 0.0636904239654541
4.40000009536743 0.0469790697097778
4.69999980926514 0.0351294279098511
5 0.0256410837173462
};
\addplot [semithick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.442800045013428
0.799999952316284 0.39139997959137
1.10000002384186 0.358999967575073
1.39999997615814 0.330000042915344
1.70000004768372 0.309200048446655
2 0.265200018882751
2.29999995231628 0.237599968910217
2.59999990463257 0.206799983978271
2.90000009536743 0.182800054550171
3.20000004768372 0.132799983024597
3.5 0.109799981117249
3.79999995231628 0.0851999521255493
4.09999990463257 0.0707999467849731
4.40000009536743 0.0532000064849854
4.69999980926514 0.040600061416626
5 0.0304000377655029
};
\addlegendentry{$t_s = 10$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.456568241119385
0.799999952316284 0.40492844581604
1.10000002384186 0.372296810150146
1.39999997615814 0.343033671379089
1.70000004768372 0.322010517120361
2 0.277436017990112
2.29999995231628 0.249397397041321
2.59999990463257 0.218026280403137
2.90000009536743 0.19351327419281
3.20000004768372 0.14220654964447
3.5 0.118465900421143
3.79999995231628 0.0929384231567383
4.09999990463257 0.0779095888137817
4.40000009536743 0.0594209432601929
4.69999980926514 0.0460705757141113
5 0.0351588726043701
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.419664144515991
0.799999952316284 0.363566637039185
1.10000002384186 0.346893429756165
1.39999997615814 0.293028831481934
1.70000004768372 0.260059833526611
2 0.229931592941284
2.29999995231628 0.196357607841492
2.59999990463257 0.166811347007751
2.90000009536743 0.140102505683899
3.20000004768372 0.0992037057876587
3.5 0.0805313587188721
3.79999995231628 0.060450553894043
4.09999990463257 0.0409455299377441
4.40000009536743 0.0347553491592407
4.69999980926514 0.0210388898849487
5 0.0132375955581665
};
\addplot [semithick, olivedrab10412248, dashed]
table {%
0.5 0.43340003490448
0.799999952316284 0.376999974250793
1.10000002384186 0.360199928283691
1.39999997615814 0.305799961090088
1.70000004768372 0.27240002155304
2 0.24179995059967
2.29999995231628 0.207599997520447
2.59999990463257 0.17739999294281
2.90000009536743 0.149999976158142
3.20000004768372 0.107800006866455
3.5 0.0884000062942505
3.79999995231628 0.0673999786376953
4.09999990463257 0.0468000173568726
4.40000009536743 0.0401999950408936
4.69999980926514 0.0254000425338745
5 0.0168000459671021
};
\addlegendentry{$t_s = 20$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.447135806083679
0.799999952316284 0.390433430671692
1.10000002384186 0.373506546020508
1.39999997615814 0.318571209907532
1.70000004768372 0.284740209579468
2 0.253668308258057
2.29999995231628 0.218842387199402
2.59999990463257 0.187988638877869
2.90000009536743 0.159897565841675
3.20000004768372 0.116396307945251
3.5 0.0962686538696289
4.09999990463257 0.052654504776001
4.40000009536743 0.0456447601318359
4.69999980926514 0.0297611951828003
5 0.020362377166748
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.413488388061523
0.799999952316284 0.359396696090698
1.10000002384186 0.324690222740173
1.39999997615814 0.276830077171326
1.70000004768372 0.249417543411255
2 0.211461901664734
2.29999995231628 0.178147912025452
2.59999990463257 0.146721124649048
2.90000009536743 0.111379623413086
3.20000004768372 0.0886039733886719
3.5 0.0640718936920166
3.79999995231628 0.0422630310058594
4.09999990463257 0.0280483961105347
4.40000009536743 0.0199404954910278
5 0.00845742225646973
};
\addplot [semithick, rosybrown199122124, dash pattern=on 3pt off 4pt on 2pt off 4pt on 2pt off 4pt]
table {%
0.5 0.427199959754944
0.799999952316284 0.37279999256134
1.10000002384186 0.337800025939941
1.39999997615814 0.289399981498718
1.70000004768372 0.261600017547607
2 0.223000049591064
2.29999995231628 0.189000010490417
2.59999990463257 0.156800031661987
2.90000009536743 0.120399951934814
3.20000004768372 0.0967999696731567
3.5 0.0712000131607056
3.79999995231628 0.0482000112533569
4.09999990463257 0.0329999923706055
4.40000009536743 0.0241999626159668
4.69999980926514 0.0180000066757202
5 0.0113999843597412
};
\addlegendentry{$t_s = 30$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.440911531448364
0.799999952316284 0.386203289031982
1.10000002384186 0.35090970993042
1.39999997615814 0.3019700050354
1.70000004768372 0.27378249168396
2 0.234538078308105
2.29999995231628 0.199852108955383
2.59999990463257 0.166878819465637
2.90000009536743 0.129420399665833
3.20000004768372 0.104995965957642
3.5 0.0783281326293945
3.79999995231628 0.0541369915008545
4.09999990463257 0.0379515886306763
4.40000009536743 0.0284595489501953
4.69999980926514 0.0216852426528931
5 0.0143426656723022
};
\end{axis}

\end{tikzpicture}


==> fig_dis_c_dif.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.0629851048967294, ymax=0.489533474334249,
ytick style={color=black}
]
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.0823736190795898
0.950000047683716 0.100993275642395
1.39999997615814 0.118106603622437
1.85000002384186 0.142402172088623
2.29999995231628 0.170010685920715
2.75 0.204047679901123
3.20000004768372 0.234823107719421
3.65000009536743 0.264567017555237
4.09999990463257 0.294670581817627
4.55000019073486 0.317070603370667
5 0.33580470085144
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0841177701950073
0.950000047683716 0.102888941764832
1.39999997615814 0.120168924331665
1.85000002384186 0.144652247428894
2.29999995231628 0.172407746315002
2.75 0.206525564193726
3.20000004768372 0.237286686897278
3.65000009536743 0.26690673828125
4.09999990463257 0.296880006790161
4.55000019073486 0.319175481796265
5 0.337794423103333
};
\addlegendentry{$\theta_0 = 0.65, \theta_1 = 0.6$}
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.0858619213104248
0.950000047683716 0.104784607887268
1.39999997615814 0.122231125831604
1.85000002384186 0.146902322769165
2.29999995231628 0.17480480670929
2.75 0.209003448486328
3.20000004768372 0.239750146865845
3.65000009536743 0.269246339797974
4.09999990463257 0.299089312553406
4.55000019073486 0.321280479431152
5 0.339784145355225
};
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.0964388847351074
0.950000047683716 0.129387378692627
1.39999997615814 0.1701740026474
1.85000002384186 0.220637440681458
2.29999995231628 0.275818824768066
2.75 0.319612264633179
3.20000004768372 0.354159116744995
3.65000009536743 0.379104137420654
4.09999990463257 0.400390863418579
4.55000019073486 0.413817882537842
5 0.425257325172424
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.0982433557510376
0.950000047683716 0.131401062011719
1.39999997615814 0.172427773475647
1.85000002384186 0.223012208938599
2.29999995231628 0.278110027313232
2.75 0.321699976921082
3.20000004768372 0.356035590171814
3.65000009536743 0.380831122398376
4.09999990463257 0.401980042457581
4.55000019073486 0.415316700935364
5 0.426672220230103
};
\addlegendentry{$\theta_0 = 0.7, \theta_1 = 0.65$}
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.100047826766968
0.950000047683716 0.133414745330811
1.39999997615814 0.174681544303894
1.85000002384186 0.22538697719574
2.29999995231628 0.280401229858398
2.75 0.323787689208984
3.20000004768372 0.357911944389343
3.65000009536743 0.382558107376099
4.09999990463257 0.403569221496582
4.55000019073486 0.416815519332886
5 0.428087115287781
};
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.110812783241272
0.950000047683716 0.161749720573425
1.39999997615814 0.232427716255188
1.85000002384186 0.307922005653381
2.29999995231628 0.367387294769287
2.75 0.405671119689941
3.20000004768372 0.426586508750916
3.65000009536743 0.442047238349915
4.09999990463257 0.454109072685242
4.55000019073486 0.462722778320312
5 0.467737317085266
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.112684488296509
0.950000047683716 0.163910031318665
1.39999997615814 0.234750032424927
1.85000002384186 0.310073375701904
2.29999995231628 0.369222164154053
2.75 0.407265543937683
3.20000004768372 0.428047776222229
3.65000009536743 0.443403363227844
4.09999990463257 0.455393314361572
4.55000019073486 0.463932275772095
5 0.46894109249115
};
\addlegendentry{$\theta_0 = 0.75, \theta_1 = 0.7$}
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.114556193351746
0.950000047683716 0.166070222854614
1.39999997615814 0.237072229385376
1.85000002384186 0.312224626541138
2.29999995231628 0.371057152748108
2.75 0.408859968185425
3.20000004768372 0.429509043693542
3.65000009536743 0.444759368896484
4.09999990463257 0.456677556037903
4.55000019073486 0.465141773223877
5 0.470144867897034
};
\end{axis}

\end{tikzpicture}


==> fig_dis_g_dif.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.0573924233032778, ymax=0.353231365552374,
ytick style={color=black}
]
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.0823736190795898
0.950000047683716 0.100993275642395
1.39999997615814 0.118106603622437
1.85000002384186 0.142402172088623
2.29999995231628 0.170010685920715
2.75 0.204047679901123
3.20000004768372 0.234823107719421
3.65000009536743 0.264567017555237
4.09999990463257 0.294670581817627
4.55000019073486 0.317070603370667
5 0.33580470085144
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0841177701950073
0.950000047683716 0.102888941764832
1.39999997615814 0.120168924331665
1.85000002384186 0.144652247428894
2.29999995231628 0.172407746315002
2.75 0.206525564193726
3.20000004768372 0.237286686897278
3.65000009536743 0.26690673828125
4.09999990463257 0.296880006790161
4.55000019073486 0.319175481796265
5 0.337794423103333
};
\addlegendentry{$\theta_0 = 0.65, \theta_1 = 0.6$}
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
0.5 0.0858619213104248
0.950000047683716 0.104784607887268
1.39999997615814 0.122231125831604
1.85000002384186 0.146902322769165
2.29999995231628 0.17480480670929
2.75 0.209003448486328
3.20000004768372 0.239750146865845
3.65000009536743 0.269246339797974
4.09999990463257 0.299089312553406
4.55000019073486 0.321280479431152
5 0.339784145355225
};
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.0764086246490479
0.950000047683716 0.0913077592849731
1.39999997615814 0.104492425918579
1.85000002384186 0.122407674789429
2.29999995231628 0.148590683937073
2.75 0.177001476287842
3.20000004768372 0.215823650360107
3.65000009536743 0.244333624839783
4.09999990463257 0.274001598358154
4.55000019073486 0.298581123352051
5 0.319422960281372
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.0781500339508057
0.950000047683716 0.0932555198669434
1.39999997615814 0.106655597686768
1.85000002384186 0.124812245368958
2.29999995231628 0.151229977607727
2.75 0.179748892784119
3.20000004768372 0.218536615371704
3.65000009536743 0.246977806091309
4.09999990463257 0.276484489440918
4.55000019073486 0.30095112323761
5 0.321654438972473
};
\addlegendentry{$\theta_0 = 0.7, \theta_1 = 0.6$}
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
0.5 0.0798914432525635
0.950000047683716 0.0952033996582031
1.39999997615814 0.108818650245667
1.85000002384186 0.127216815948486
2.29999995231628 0.153869390487671
2.75 0.182496309280396
3.20000004768372 0.22124969959259
3.65000009536743 0.249621868133545
4.09999990463257 0.278967380523682
4.55000019073486 0.303321123123169
5 0.323885917663574
};
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.0708396434783936
0.950000047683716 0.0776189565658569
1.39999997615814 0.0857714414596558
1.85000002384186 0.101816773414612
2.29999995231628 0.124949812889099
2.75 0.15403950214386
3.20000004768372 0.192779183387756
3.65000009536743 0.227741241455078
4.09999990463257 0.257893919944763
4.55000019073486 0.284622669219971
5 0.306456446647644
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.0725977420806885
0.950000047683716 0.0795677900314331
1.39999997615814 0.0879533290863037
1.85000002384186 0.104233384132385
2.29999995231628 0.127599954605103
2.75 0.156807780265808
3.20000004768372 0.195615530014038
3.65000009536743 0.230477809906006
4.09999990463257 0.260495543479919
4.55000019073486 0.287083387374878
5 0.308794498443604
};
\addlegendentry{$\theta_0 = 0.75, \theta_1 = 0.6$}
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
0.5 0.0743559598922729
0.950000047683716 0.0815166234970093
1.39999997615814 0.0901352167129517
1.85000002384186 0.106649994850159
2.29999995231628 0.130250096321106
2.75 0.159576058387756
3.20000004768372 0.19845187664032
3.65000009536743 0.233214378356934
4.09999990463257 0.263097167015076
4.55000019073486 0.289544105529785
5 0.311132431030273
};
\end{axis}

\end{tikzpicture}


==> fig_dis_gen.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.0707860494579103, ymax=0.278467504969025,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0926030874252319
0.799999952316284 0.0831252336502075
1.10000002384186 0.09084153175354
1.39999997615814 0.0982069969177246
1.70000004768372 0.104115009307861
2 0.116081953048706
2.29999995231628 0.124136328697205
2.59999990463257 0.131957054138184
2.90000009536743 0.145925641059875
3.20000004768372 0.158146262168884
3.79999995231628 0.180325388908386
4.09999990463257 0.192976951599121
4.40000009536743 0.205055594444275
4.69999980926514 0.217416167259216
5 0.229916214942932
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0957850217819214
0.799999952316284 0.0855350494384766
1.10000002384186 0.0932650566101074
1.39999997615814 0.100679993629456
1.70000004768372 0.106670022010803
2 0.118729948997498
2.29999995231628 0.126804947853088
2.59999990463257 0.13475501537323
2.90000009536743 0.148769974708557
3.20000004768372 0.161044955253601
3.79999995231628 0.183220028877258
4.09999990463257 0.195850014686584
4.40000009536743 0.207990050315857
5 0.232805013656616
};
\addlegendentry{$\alpha = 4, \beta =$ 3}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0989668369293213
0.799999952316284 0.0879447460174561
1.10000002384186 0.0956884622573853
1.39999997615814 0.103152990341187
1.70000004768372 0.109225034713745
2 0.121377944946289
2.59999990463257 0.137552976608276
2.90000009536743 0.151614427566528
3.20000004768372 0.163943767547607
3.5 0.17512845993042
3.79999995231628 0.18611466884613
4.09999990463257 0.198723077774048
4.40000009536743 0.210924386978149
5 0.2356938123703
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0851080417633057
0.799999952316284 0.0953185558319092
1.10000002384186 0.103909015655518
1.39999997615814 0.111511468887329
1.70000004768372 0.120725035667419
2 0.131611943244934
2.29999995231628 0.140447616577148
2.59999990463257 0.153277277946472
2.90000009536743 0.165846228599548
3.20000004768372 0.182092428207397
3.5 0.197365045547485
3.79999995231628 0.210044026374817
4.09999990463257 0.225698947906494
4.69999980926514 0.249627232551575
5 0.257985234260559
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.087494969367981
0.799999952316284 0.0977449417114258
1.10000002384186 0.106415033340454
1.39999997615814 0.114099979400635
1.70000004768372 0.123394966125488
2 0.134354948997498
2.29999995231628 0.143254995346069
2.59999990463257 0.156144976615906
2.90000009536743 0.168784976005554
3.20000004768372 0.185070037841797
3.5 0.20036506652832
3.79999995231628 0.212985038757324
4.09999990463257 0.228620052337646
4.40000009536743 0.240615010261536
4.69999980926514 0.252444982528687
5 0.260915040969849
};
\addlegendentry{$\alpha = 4, \beta =$ 2}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0898820161819458
0.799999952316284 0.100171446800232
1.10000002384186 0.108920931816101
1.39999997615814 0.11668848991394
1.70000004768372 0.126065015792847
2 0.137098073959351
2.29999995231628 0.14606237411499
2.59999990463257 0.159012675285339
2.90000009536743 0.17172384262085
3.20000004768372 0.188047528266907
3.5 0.203364968299866
3.79999995231628 0.215925931930542
4.09999990463257 0.231541037559509
4.40000009536743 0.243552446365356
4.69999980926514 0.255262732505798
5 0.263844728469849
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0895092487335205
0.799999952316284 0.0874092578887939
1.10000002384186 0.0939034223556519
1.39999997615814 0.102706432342529
1.70000004768372 0.11062490940094
2 0.121541500091553
2.29999995231628 0.131281614303589
2.59999990463257 0.141923666000366
2.90000009536743 0.152981281280518
3.20000004768372 0.16684103012085
3.5 0.184946537017822
3.79999995231628 0.196264982223511
4.09999990463257 0.205947160720825
4.40000009536743 0.224095106124878
4.69999980926514 0.233525991439819
5 0.249208569526672
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.0924949645996094
0.799999952316284 0.0898150205612183
1.10000002384186 0.0963200330734253
1.39999997615814 0.105234980583191
1.70000004768372 0.113240003585815
2 0.124250054359436
2.29999995231628 0.134070038795471
2.59999990463257 0.144734978675842
2.90000009536743 0.155889987945557
3.20000004768372 0.169734954833984
3.5 0.187855005264282
3.79999995231628 0.199219942092896
4.09999990463257 0.208925008773804
4.40000009536743 0.226984977722168
4.69999980926514 0.236479997634888
5 0.252074956893921
};
\addlegendentry{$\alpha = 3, \beta =$ 2}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0954807996749878
0.799999952316284 0.092220664024353
1.10000002384186 0.0987365245819092
1.39999997615814 0.107763648033142
1.70000004768372 0.115855097770691
2 0.12695848941803
2.29999995231628 0.136858344078064
2.59999990463257 0.147546291351318
2.90000009536743 0.158798694610596
3.20000004768372 0.172628998756409
3.5 0.190763473510742
3.79999995231628 0.20217502117157
4.09999990463257 0.211902737617493
4.40000009536743 0.229874849319458
4.69999980926514 0.239434003829956
5 0.254941463470459
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0802260637283325
0.799999952316284 0.0901663303375244
1.10000002384186 0.0991815328598022
1.39999997615814 0.108054399490356
1.70000004768372 0.114336133003235
2 0.125773668289185
2.29999995231628 0.136645317077637
2.59999990463257 0.152498483657837
2.90000009536743 0.164384841918945
3.20000004768372 0.180640459060669
3.5 0.196652889251709
3.79999995231628 0.208491086959839
4.09999990463257 0.221639633178711
4.40000009536743 0.233025789260864
4.69999980926514 0.246200561523438
5 0.263282537460327
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.0826050043106079
0.799999952316284 0.0925849676132202
1.10000002384186 0.101680040359497
1.39999997615814 0.110625028610229
1.70000004768372 0.11701500415802
2 0.128499984741211
2.29999995231628 0.139445066452026
2.59999990463257 0.155420064926147
2.90000009536743 0.167284965515137
3.20000004768372 0.183560013771057
3.5 0.199694991111755
3.79999995231628 0.21150004863739
4.09999990463257 0.224604964256287
4.40000009536743 0.235975027084351
4.69999980926514 0.249165058135986
5 0.266155004501343
};
\addlegendentry{$\alpha = 2, \beta =$ 1}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0849838256835938
0.799999952316284 0.095003604888916
1.10000002384186 0.104178428649902
1.39999997615814 0.113195657730103
1.70000004768372 0.119693875312805
2 0.131226301193237
2.29999995231628 0.142244696617126
2.59999990463257 0.158341407775879
2.90000009536743 0.170185208320618
3.5 0.202737092971802
3.79999995231628 0.214509010314941
4.09999990463257 0.227570414543152
4.40000009536743 0.238924145698547
4.69999980926514 0.252129435539246
5 0.269027471542358
};
\end{axis}

\end{tikzpicture}


==> fig_dis_het_kap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \bar{\mu}\)},
xmin=1.35, xmax=4.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.108521173674606, ymax=0.309223056704886,
ytick style={color=black}
]
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
1.5 0.117643986539619
2.5 0.171629648882298
3.5 0.236111504471734
4.5 0.29479308949346
};
\addplot [semithick, midnightblue263565, dotted]
table {%
1.5 0.12044
2.5 0.174697777777778
3.5 0.239097777777778
4.5 0.297446666666667
};
\addlegendentry{$\sigma = 0.5$}
\addplot [line width=0.28pt, midnightblue263565, forget plot]
table {%
1.5 0.123236013460381
2.5 0.177765906673257
3.5 0.242084051083822
4.5 0.300100243839873
};
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
1.5 0.131035252294776
2.5 0.17405747123054
3.5 0.233823629006046
4.5 0.277611879895787
};
\addplot [semithick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
1.5 0.13394
2.5 0.177097777777778
3.5 0.236775555555555
4.5 0.280397777777778
};
\addlegendentry{$\sigma = 1.0$}
\addplot [line width=0.28pt, darkslategray279768, forget plot]
table {%
1.5 0.136844747705224
2.5 0.180138084325016
3.5 0.239727482105065
4.5 0.283183675659769
};
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
1.5 0.147278626791016
2.5 0.182940491174928
3.5 0.220592541811706
4.5 0.25796567570746
};
\addplot [semithick, olivedrab10412248, dashed]
table {%
1.5 0.150224444444444
2.5 0.185951111111111
3.5 0.223611111111111
4.5 0.260815555555556
};
\addlegendentry{$\sigma = 1.5$}
\addplot [line width=0.28pt, olivedrab10412248, forget plot]
table {%
1.5 0.153170262097872
2.5 0.188961731047294
3.5 0.226629680410516
4.5 0.263665435403651
};
\addplot [very thin, black]
table {%
1.35 0.203114987248141
4.65 0.203114987248141
};
\addlegendentry{Uniform}
\addplot [very thin, black, forget plot]
table {%
1.35 0.20602
4.65 0.20602
};
\addplot [very thin, black, forget plot]
table {%
1.35 0.208925012751859
4.65 0.208925012751859
};
\end{axis}

\end{tikzpicture}


==> fig_dis_k4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0855966806411743
0.799999952316284 0.0945550203323364
1.10000002384186 0.105224609375
1.39999997615814 0.111667990684509
1.70000004768372 0.12055504322052
2 0.130353808403015
2.29999995231628 0.137535572052002
2.59999990463257 0.153218507766724
2.90000009536743 0.166508436203003
3.20000004768372 0.18100118637085
3.5 0.196465730667114
3.79999995231628 0.209680676460266
4.09999990463257 0.223692536354065
4.40000009536743 0.236708760261536
4.69999980926514 0.251335620880127
5 0.264644742012024
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0880199670791626
0.799999952316284 0.0969849824905396
1.10000002384186 0.107715010643005
1.39999997615814 0.114225029945374
1.70000004768372 0.123214960098267
2 0.133100032806396
2.29999995231628 0.140354990959167
2.59999990463257 0.156100034713745
2.90000009536743 0.169450044631958
3.20000004768372 0.1839599609375
3.5 0.199489951133728
3.79999995231628 0.212650060653687
4.09999990463257 0.226690053939819
4.40000009536743 0.2396399974823
4.69999980926514 0.254215002059937
5 0.267509937286377
};
\addlegendentry{$N= 20$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0904433727264404
0.799999952316284 0.0994150638580322
1.10000002384186 0.110205411911011
1.39999997615814 0.116781949996948
1.70000004768372 0.125874996185303
2 0.135846257209778
2.29999995231628 0.143174529075623
2.59999990463257 0.158981561660767
2.90000009536743 0.172391653060913
3.20000004768372 0.18691873550415
3.5 0.202514290809631
3.79999995231628 0.215619325637817
4.09999990463257 0.229687452316284
4.40000009536743 0.242571353912354
4.69999980926514 0.257094383239746
5 0.27037525177002
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.104263782501221
0.799999952316284 0.109957456588745
1.10000002384186 0.120035409927368
1.39999997615814 0.126763820648193
1.70000004768372 0.136280179023743
2 0.146132469177246
2.29999995231628 0.158272266387939
2.59999990463257 0.169706225395203
2.90000009536743 0.179336309432983
3.20000004768372 0.194427967071533
3.5 0.207531809806824
3.79999995231628 0.219729661941528
4.09999990463257 0.230224251747131
4.40000009536743 0.244024276733398
4.69999980926514 0.256739020347595
5 0.270044565200806
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.106256723403931
0.799999952316284 0.111916661262512
1.10000002384186 0.122036695480347
1.39999997615814 0.12882661819458
1.70000004768372 0.138363361358643
2 0.148273348808289
2.29999995231628 0.160463333129883
2.59999990463257 0.17192006111145
2.90000009536743 0.181583285331726
3.20000004768372 0.196689963340759
3.5 0.20976996421814
3.79999995231628 0.221969962120056
4.09999990463257 0.232506632804871
4.40000009536743 0.246283292770386
4.69999980926514 0.258946657180786
5 0.272279977798462
};
\addlegendentry{$N= 30$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.108249664306641
0.799999952316284 0.113875865936279
1.10000002384186 0.124037861824036
1.39999997615814 0.130889534950256
1.70000004768372 0.140446424484253
2 0.150414228439331
2.29999995231628 0.162654399871826
2.59999990463257 0.174133777618408
2.90000009536743 0.183830261230469
3.20000004768372 0.198952078819275
3.5 0.212008118629456
3.79999995231628 0.224210381507874
4.09999990463257 0.23478901386261
4.40000009536743 0.248542308807373
4.69999980926514 0.261154294013977
5 0.274515390396118
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.110912680625916
0.799999952316284 0.120238304138184
1.10000002384186 0.127100944519043
1.39999997615814 0.134828329086304
1.70000004768372 0.143414378166199
2 0.154046773910522
2.29999995231628 0.164202690124512
2.59999990463257 0.175919532775879
2.90000009536743 0.185676693916321
3.20000004768372 0.199383735656738
3.5 0.215279102325439
3.79999995231628 0.2227623462677
4.09999990463257 0.236336946487427
4.40000009536743 0.247118234634399
5 0.271345138549805
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.112627506256104
0.799999952316284 0.121875047683716
1.10000002384186 0.128785014152527
1.39999997615814 0.136564970016479
1.70000004768372 0.145137548446655
2 0.155807495117188
2.29999995231628 0.165997505187988
2.59999990463257 0.177732467651367
2.90000009536743 0.18754243850708
3.20000004768372 0.201247453689575
3.5 0.217144966125488
3.79999995231628 0.224612474441528
4.09999990463257 0.238197565078735
4.40000009536743 0.248975038528442
5 0.273169994354248
};
\addlegendentry{$N= 40$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.114342331886292
0.799999952316284 0.123511672019958
1.10000002384186 0.130468964576721
1.39999997615814 0.138301730155945
1.70000004768372 0.146860599517822
2 0.157568216323853
2.29999995231628 0.167792320251465
2.59999990463257 0.179545402526855
2.90000009536743 0.189408302307129
3.20000004768372 0.203111171722412
3.5 0.219010829925537
3.79999995231628 0.226462602615356
4.09999990463257 0.240058064460754
4.40000009536743 0.250831842422485
5 0.274994850158691
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.115586400032043
0.799999952316284 0.124169111251831
1.10000002384186 0.132388472557068
1.70000004768372 0.147989630699158
2 0.156962513923645
2.29999995231628 0.166484236717224
2.59999990463257 0.180207133293152
2.90000009536743 0.188012003898621
3.20000004768372 0.203548789024353
3.5 0.216831803321838
3.79999995231628 0.225934624671936
4.09999990463257 0.238007068634033
4.40000009536743 0.248708724975586
4.69999980926514 0.262653589248657
5 0.272580981254578
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.117086052894592
0.799999952316284 0.125594019889832
1.10000002384186 0.133811950683594
1.70000004768372 0.149502038955688
2 0.158506035804749
2.29999995231628 0.168050050735474
2.59999990463257 0.181789994239807
2.90000009536743 0.189587950706482
3.20000004768372 0.205153942108154
3.5 0.218446016311646
3.79999995231628 0.227568030357361
4.09999990463257 0.239599943161011
4.40000009536743 0.250344038009644
4.69999980926514 0.264258027076721
5 0.274204015731812
};
\addlegendentry{$N= 50$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.118585586547852
0.799999952316284 0.127018928527832
1.10000002384186 0.135235548019409
1.70000004768372 0.15101432800293
2 0.160049438476562
2.29999995231628 0.169615745544434
2.59999990463257 0.183372855186462
2.90000009536743 0.191164016723633
3.20000004768372 0.206759214401245
3.5 0.220060110092163
3.79999995231628 0.229201316833496
4.09999990463257 0.241192936897278
4.40000009536743 0.251979351043701
4.69999980926514 0.265862345695496
5 0.275827050209045
};
\end{axis}

\end{tikzpicture}


==> fig_dis_k6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0574203729629517
0.799999952316284 0.0679017305374146
1.10000002384186 0.0768803358078003
1.39999997615814 0.0808984041213989
1.70000004768372 0.0929099321365356
2 0.102151989936829
2.29999995231628 0.123405814170837
2.59999990463257 0.141277074813843
2.90000009536743 0.160162091255188
3.20000004768372 0.177996158599854
3.5 0.204137802124023
3.79999995231628 0.223002433776855
4.09999990463257 0.239891886711121
4.40000009536743 0.2623291015625
4.69999980926514 0.279457688331604
5 0.296033382415771
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0601166486740112
0.799999952316284 0.0707733631134033
1.10000002384186 0.079906702041626
1.39999997615814 0.0840467214584351
1.70000004768372 0.0962433815002441
2 0.10564661026001
2.29999995231628 0.127093315124512
2.59999990463257 0.145126700401306
2.90000009536743 0.164086699485779
3.20000004768372 0.181949973106384
3.5 0.208050012588501
3.79999995231628 0.226840019226074
4.09999990463257 0.243696689605713
4.40000009536743 0.265990018844604
4.69999980926514 0.283003330230713
5 0.299423336982727
};
\addlegendentry{$N= 20$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0628130435943604
0.799999952316284 0.0736449956893921
1.10000002384186 0.0829330682754517
1.39999997615814 0.0871949195861816
1.70000004768372 0.0995767116546631
2 0.10914134979248
2.29999995231628 0.130780816078186
2.59999990463257 0.14897632598877
2.90000009536743 0.16801130771637
3.20000004768372 0.185903787612915
3.5 0.211962223052979
3.79999995231628 0.230677485466003
4.09999990463257 0.247501492500305
4.40000009536743 0.269650936126709
4.69999980926514 0.286548972129822
5 0.302813291549683
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0825035572052002
0.799999952316284 0.0922156572341919
1.10000002384186 0.0990726947784424
1.39999997615814 0.107747673988342
1.70000004768372 0.119629621505737
2 0.128375291824341
2.29999995231628 0.14240825176239
2.59999990463257 0.163695573806763
2.90000009536743 0.182723760604858
3.20000004768372 0.202239871025085
3.5 0.223884463310242
4.09999990463257 0.258884310722351
4.40000009536743 0.275587320327759
5 0.306318640708923
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.0849578380584717
0.799999952316284 0.0947467088699341
1.10000002384186 0.101699948310852
1.39999997615814 0.110464453697205
1.70000004768372 0.122451066970825
2 0.131304502487183
2.29999995231628 0.145402193069458
2.59999990463257 0.166746616363525
2.90000009536743 0.185842275619507
3.20000004768372 0.20533561706543
3.5 0.226873397827148
3.79999995231628 0.244446635246277
4.09999990463257 0.261733293533325
4.40000009536743 0.278351068496704
5 0.308913350105286
};
\addlegendentry{$N= 30$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0874119997024536
0.799999952316284 0.0972776412963867
1.10000002384186 0.104327321052551
1.39999997615814 0.113181233406067
1.70000004768372 0.125272631645203
2 0.134233593940735
2.29999995231628 0.148396253585815
2.59999990463257 0.169797658920288
2.90000009536743 0.188960790634155
3.20000004768372 0.208431243896484
3.5 0.229862213134766
3.79999995231628 0.247435450553894
4.09999990463257 0.264582395553589
4.40000009536743 0.281114816665649
5 0.311508059501648
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0934960842132568
0.799999952316284 0.104216933250427
1.10000002384186 0.113372206687927
1.39999997615814 0.119863271713257
1.70000004768372 0.13258945941925
2 0.147217512130737
2.29999995231628 0.158140301704407
2.59999990463257 0.178972840309143
2.90000009536743 0.194276571273804
3.20000004768372 0.21379542350769
3.5 0.232650518417358
3.79999995231628 0.248614549636841
4.09999990463257 0.265839099884033
4.40000009536743 0.282196521759033
4.69999980926514 0.296158909797668
5 0.311532258987427
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.0956716537475586
0.799999952316284 0.106456637382507
1.10000002384186 0.115638375282288
1.39999997615814 0.122220039367676
1.70000004768372 0.135031700134277
2 0.149685025215149
2.29999995231628 0.160665035247803
2.59999990463257 0.181581616401672
2.90000009536743 0.196813344955444
3.20000004768372 0.216286659240723
3.5 0.235103368759155
3.79999995231628 0.251073360443115
4.09999990463257 0.268208265304565
4.40000009536743 0.284463405609131
4.69999980926514 0.298316717147827
5 0.313666701316833
};
\addlegendentry{$N= 40$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0978472232818604
0.799999952316284 0.108696460723877
1.10000002384186 0.117904424667358
1.39999997615814 0.124576687812805
1.70000004768372 0.137473821640015
2 0.152152419090271
2.29999995231628 0.163189649581909
2.59999990463257 0.184190511703491
2.90000009536743 0.199350118637085
3.20000004768372 0.218777894973755
3.5 0.237556219100952
3.79999995231628 0.25353217124939
4.09999990463257 0.270577549934387
4.40000009536743 0.286730051040649
4.69999980926514 0.300474405288696
5 0.31580114364624
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.103131413459778
0.799999952316284 0.112255454063416
1.10000002384186 0.122450113296509
1.39999997615814 0.131719470024109
1.70000004768372 0.143835186958313
2 0.153734683990479
2.29999995231628 0.167783856391907
2.59999990463257 0.183183312416077
2.90000009536743 0.201000213623047
3.20000004768372 0.220195651054382
3.5 0.238153100013733
3.79999995231628 0.255581974983215
4.09999990463257 0.269907116889954
4.40000009536743 0.285382151603699
4.69999980926514 0.301861643791199
5 0.313813805580139
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.105098724365234
0.799999952316284 0.114270687103271
1.10000002384186 0.12449061870575
1.39999997615814 0.133798718452454
1.70000004768372 0.145933389663696
2 0.155913352966309
2.29999995231628 0.170002698898315
2.59999990463257 0.185397386550903
2.90000009536743 0.203238725662231
3.20000004768372 0.222381353378296
3.5 0.240255951881409
3.79999995231628 0.257646679878235
4.09999990463257 0.271894693374634
4.40000009536743 0.287338733673096
4.69999980926514 0.303729295730591
5 0.315666675567627
};
\addlegendentry{$N= 50$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.107065916061401
0.799999952316284 0.116285920143127
1.10000002384186 0.12653112411499
1.39999997615814 0.135877847671509
1.70000004768372 0.14803147315979
2 0.158092021942139
2.29999995231628 0.172221541404724
2.59999990463257 0.18761134147644
2.90000009536743 0.205477118492126
3.20000004768372 0.22456693649292
3.5 0.242358922958374
3.79999995231628 0.259711384773254
4.09999990463257 0.273882150650024
4.40000009536743 0.289295196533203
4.69999980926514 0.305597066879272
5 0.317519545555115
};
\end{axis}

\end{tikzpicture}


==> fig_dis_k8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0, ymax=0.35,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0343161821365356
0.799999952316284 0.040099024772644
1.10000002384186 0.0441269874572754
1.39999997615814 0.050931453704834
1.70000004768372 0.0591408014297485
2 0.0704272985458374
2.29999995231628 0.0880963802337646
2.59999990463257 0.107708811759949
2.90000009536743 0.13068699836731
3.20000004768372 0.164571762084961
3.5 0.196001291275024
3.79999995231628 0.226496696472168
4.09999990463257 0.246065139770508
4.40000009536743 0.271521210670471
4.69999980926514 0.292253017425537
5 0.312362194061279
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0369025468826294
0.799999952316284 0.0428899526596069
1.10000002384186 0.0470600128173828
1.39999997615814 0.0540950298309326
1.70000004768372 0.0625375509262085
2 0.0741075277328491
2.29999995231628 0.0921299457550049
2.59999990463257 0.112025022506714
2.90000009536743 0.13522744178772
3.20000004768372 0.169275045394897
3.5 0.200685024261475
3.79999995231628 0.231037497520447
4.09999990463257 0.250522494316101
4.40000009536743 0.275772571563721
4.69999980926514 0.296324968338013
5 0.316244959831238
};
\addlegendentry{$N= 20$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0394887924194336
0.799999952316284 0.0456808805465698
1.10000002384186 0.0499930381774902
1.39999997615814 0.0572584867477417
1.70000004768372 0.0659341812133789
2 0.0777877569198608
2.29999995231628 0.0961636304855347
2.59999990463257 0.116341233253479
2.90000009536743 0.139768004417419
3.20000004768372 0.173978209495544
3.5 0.205368757247925
3.79999995231628 0.235578298568726
4.09999990463257 0.254979848861694
4.40000009536743 0.280023813247681
4.69999980926514 0.300396919250488
5 0.320127725601196
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.061058521270752
0.799999952316284 0.0684311389923096
1.39999997615814 0.0837516784667969
1.70000004768372 0.0921523571014404
2 0.104966402053833
2.29999995231628 0.125545382499695
2.59999990463257 0.147053480148315
2.90000009536743 0.172350406646729
3.20000004768372 0.198777675628662
3.5 0.226024389266968
3.79999995231628 0.250379920005798
4.09999990463257 0.271786332130432
4.40000009536743 0.292878985404968
4.69999980926514 0.312157154083252
5 0.329838395118713
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.0636999607086182
0.799999952316284 0.0711983442306519
1.39999997615814 0.0867816209793091
1.70000004768372 0.095341682434082
2 0.10835337638855
2.29999995231628 0.129143357276917
2.59999990463257 0.150820016860962
2.90000009536743 0.176221609115601
3.20000004768372 0.202556610107422
3.5 0.22974169254303
3.79999995231628 0.253986597061157
4.09999990463257 0.27517831325531
4.40000009536743 0.296133279800415
4.69999980926514 0.315225005149841
5 0.332705020904541
};
\addlegendentry{$N= 30$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0663414001464844
0.799999952316284 0.0739655494689941
1.39999997615814 0.0898116827011108
1.70000004768372 0.0985310077667236
2 0.111740350723267
2.29999995231628 0.132741212844849
2.59999990463257 0.154586553573608
2.90000009536743 0.180092930793762
3.20000004768372 0.206335663795471
3.5 0.233458876609802
3.79999995231628 0.257593393325806
4.40000009536743 0.299387693405151
4.69999980926514 0.318292856216431
5 0.335571646690369
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0744258165359497
0.799999952316284 0.0862195491790771
1.10000002384186 0.0920190811157227
1.39999997615814 0.103364706039429
1.70000004768372 0.111569881439209
2 0.125303983688354
2.29999995231628 0.142575860023499
2.59999990463257 0.168447136878967
2.90000009536743 0.189224362373352
3.20000004768372 0.216488003730774
3.5 0.242408871650696
3.79999995231628 0.260945558547974
4.09999990463257 0.28365421295166
4.40000009536743 0.305217504501343
4.69999980926514 0.321033954620361
5 0.333257436752319
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.076912522315979
0.799999952316284 0.0888062715530396
1.10000002384186 0.0946462154388428
1.39999997615814 0.106098771095276
1.70000004768372 0.114477515220642
2 0.128356218338013
2.29999995231628 0.145701289176941
2.59999990463257 0.171673774719238
2.90000009536743 0.192445039749146
3.20000004768372 0.219687461853027
3.5 0.245506286621094
3.79999995231628 0.263924956321716
4.09999990463257 0.286456227302551
4.40000009536743 0.307814955711365
4.69999980926514 0.323514938354492
5 0.335581302642822
};
\addlegendentry{$N= 40$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0793992280960083
0.799999952316284 0.0913928747177124
1.10000002384186 0.0972733497619629
1.39999997615814 0.108832836151123
1.70000004768372 0.117385149002075
2 0.131408452987671
2.29999995231628 0.148826718330383
2.59999990463257 0.174900412559509
2.90000009536743 0.195665597915649
3.20000004768372 0.22288703918457
3.5 0.248603582382202
3.79999995231628 0.266904473304749
4.09999990463257 0.289258360862732
4.40000009536743 0.310412526130676
4.69999980926514 0.325996041297913
5 0.337905168533325
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0853885412216187
0.799999952316284 0.0970290899276733
1.10000002384186 0.103846907615662
1.39999997615814 0.112063050270081
1.70000004768372 0.120772957801819
2 0.138318300247192
2.29999995231628 0.153940916061401
2.59999990463257 0.174878001213074
2.90000009536743 0.199479222297668
3.20000004768372 0.222775220870972
3.5 0.249700307846069
3.79999995231628 0.271644353866577
4.09999990463257 0.289460897445679
4.40000009536743 0.308196544647217
4.69999980926514 0.322907209396362
5 0.338226675987244
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.0877159833908081
0.799999952316284 0.0994110107421875
1.10000002384186 0.106274008750916
1.39999997615814 0.11456298828125
1.70000004768372 0.123340964317322
2 0.140979051589966
2.29999995231628 0.156741976737976
2.59999990463257 0.177711963653564
2.90000009536743 0.202326059341431
3.20000004768372 0.225574970245361
3.5 0.252372026443481
3.79999995231628 0.274201989173889
4.09999990463257 0.291837930679321
4.40000009536743 0.31044602394104
4.69999980926514 0.325032949447632
5 0.340220928192139
};
\addlegendentry{$N= 50$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0900435447692871
0.799999952316284 0.101792812347412
1.10000002384186 0.10870099067688
1.39999997615814 0.117062926292419
1.70000004768372 0.125908970832825
2 0.14363968372345
2.29999995231628 0.15954315662384
2.59999990463257 0.180546045303345
2.90000009536743 0.205172777175903
3.20000004768372 0.228374838829041
3.5 0.255043745040894
3.79999995231628 0.276759624481201
4.09999990463257 0.294215083122253
4.40000009536743 0.312695384025574
4.69999980926514 0.327158808708191
5 0.342215299606323
};
\end{axis}

\end{tikzpicture}


==> fig_dis_rel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{plum205162224}{RGB}{205,162,224}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Discordance and reliability},
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.06, ymax=0.6,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0717638731002808
0.799999952316284 0.0744373798370361
1.10000002384186 0.0777894258499146
1.39999997615814 0.0829442739486694
1.70000004768372 0.0854583978652954
2 0.0892065763473511
2.29999995231628 0.0918335914611816
2.59999990463257 0.0963326692581177
2.90000009536743 0.100042939186096
3.20000004768372 0.108678221702576
3.5 0.116244196891785
3.79999995231628 0.12116539478302
4.09999990463257 0.131837964057922
4.40000009536743 0.135681629180908
4.69999980926514 0.146157026290894
5 0.15556263923645
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0740699768066406
0.799999952316284 0.0767250061035156
1.10000002384186 0.0801249742507935
1.39999997615814 0.0853350162506104
1.70000004768372 0.0878900289535522
2 0.0916500091552734
2.29999995231628 0.0943449735641479
2.59999990463257 0.0989099740982056
2.90000009536743 0.102625012397766
3.20000004768372 0.111330032348633
3.5 0.118970036506653
3.79999995231628 0.123975038528442
4.09999990463257 0.134609937667847
4.40000009536743 0.138565063476562
4.69999980926514 0.149075031280518
5 0.158480048179626
};
\addlegendentry{$\theta$ = 0.55}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0763760805130005
0.799999952316284 0.0790125131607056
1.10000002384186 0.0824606418609619
1.39999997615814 0.0877257585525513
1.70000004768372 0.0903216600418091
2 0.0940933227539062
2.29999995231628 0.0968564748764038
2.59999990463257 0.101487278938293
2.90000009536743 0.105207085609436
3.20000004768372 0.1139817237854
3.5 0.121695756912231
3.79999995231628 0.126784563064575
4.09999990463257 0.137382030487061
4.40000009536743 0.141448259353638
4.69999980926514 0.151993036270142
5 0.161397457122803
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0865178108215332
0.799999952316284 0.0937660932540894
1.10000002384186 0.103972554206848
1.39999997615814 0.110636591911316
1.70000004768372 0.120800614356995
2 0.130080580711365
2.29999995231628 0.141998410224915
2.59999990463257 0.15585732460022
2.90000009536743 0.166937232017517
3.20000004768372 0.182347297668457
3.5 0.198715567588806
3.79999995231628 0.208827018737793
4.09999990463257 0.222300291061401
4.40000009536743 0.233340501785278
4.69999980926514 0.246692776679993
5 0.266806840896606
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.0889400243759155
0.799999952316284 0.0961649417877197
1.10000002384186 0.106505036354065
1.39999997615814 0.11321496963501
1.70000004768372 0.123425006866455
2 0.132830023765564
2.29999995231628 0.144824981689453
2.59999990463257 0.158779978752136
2.90000009536743 0.169875025749207
3.20000004768372 0.185289978981018
3.5 0.201640009880066
3.79999995231628 0.211770057678223
4.09999990463257 0.22522497177124
4.40000009536743 0.236269950866699
4.69999980926514 0.249639987945557
5 0.269705057144165
};
\addlegendentry{$\theta$ = 0.60}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0913622379302979
0.799999952316284 0.0985639095306396
1.10000002384186 0.109037518501282
1.39999997615814 0.115793347358704
1.70000004768372 0.126049399375916
2 0.135579466819763
2.29999995231628 0.147651553153992
2.59999990463257 0.161702752113342
2.90000009536743 0.172812700271606
3.20000004768372 0.188232779502869
3.5 0.204564452171326
3.79999995231628 0.214712977409363
4.09999990463257 0.228149652481079
4.40000009536743 0.23919951915741
4.69999980926514 0.252587199211121
5 0.272603034973145
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0937927961349487
0.799999952316284 0.109345436096191
1.10000002384186 0.123399019241333
1.39999997615814 0.139783382415771
1.70000004768372 0.158194184303284
2 0.182974100112915
2.29999995231628 0.199358344078064
2.59999990463257 0.223380923271179
2.90000009536743 0.238003253936768
3.20000004768372 0.260830163955688
3.5 0.283243179321289
3.79999995231628 0.296461462974548
4.09999990463257 0.31390905380249
4.40000009536743 0.325154542922974
4.69999980926514 0.335617303848267
5 0.350788831710815
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.0962749719619751
0.799999952316284 0.11183500289917
1.10000002384186 0.126055002212524
1.39999997615814 0.142549991607666
1.70000004768372 0.161059975624084
2 0.185950040817261
2.29999995231628 0.202314972877502
2.59999990463257 0.226359963417053
2.90000009536743 0.240949988365173
3.20000004768372 0.263749957084656
3.5 0.28608500957489
3.79999995231628 0.299279928207397
4.09999990463257 0.316650032997131
4.40000009536743 0.32790994644165
4.69999980926514 0.338364958763123
5 0.353404998779297
};
\addlegendentry{$\theta$ = 0.65}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.098757266998291
0.799999952316284 0.114324569702148
1.10000002384186 0.128710985183716
1.39999997615814 0.145316600799561
1.70000004768372 0.163925766944885
2 0.188925862312317
2.29999995231628 0.205271601676941
2.59999990463257 0.229339122772217
2.90000009536743 0.243896722793579
3.20000004768372 0.266669750213623
3.5 0.288926839828491
3.79999995231628 0.302098512649536
4.09999990463257 0.319390892982483
4.40000009536743 0.330665469169617
4.69999980926514 0.341112613677979
5 0.356021165847778
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0994566679000854
0.799999952316284 0.123502373695374
1.10000002384186 0.146190881729126
1.39999997615814 0.175413489341736
1.70000004768372 0.2100830078125
2 0.240235447883606
2.29999995231628 0.267345786094666
2.59999990463257 0.291424751281738
2.90000009536743 0.309791922569275
3.20000004768372 0.33799934387207
3.5 0.359714388847351
4.09999990463257 0.379887580871582
4.40000009536743 0.394063949584961
4.69999980926514 0.401486992835999
5 0.409619569778442
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 4pt on 2pt off 4pt on 2pt off 4pt]
table {%
0.5 0.101954936981201
0.799999952316284 0.126100063323975
1.10000002384186 0.148929953575134
1.39999997615814 0.178315043449402
1.70000004768372 0.213034987449646
2 0.243209958076477
2.29999995231628 0.270305037498474
2.59999990463257 0.294309973716736
2.90000009536743 0.312559962272644
3.20000004768372 0.340754985809326
3.5 0.362360000610352
4.09999990463257 0.382465004920959
4.40000009536743 0.396630048751831
4.69999980926514 0.404034972190857
5 0.412085056304932
};
\addlegendentry{$\theta$ = 0.70}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.104453325271606
0.799999952316284 0.128697633743286
1.10000002384186 0.151669144630432
1.39999997615814 0.181216478347778
1.70000004768372 0.215986967086792
2 0.246184587478638
2.29999995231628 0.273264169692993
2.59999990463257 0.297195196151733
2.90000009536743 0.315328121185303
3.20000004768372 0.343510627746582
3.5 0.365005612373352
4.09999990463257 0.385042428970337
4.40000009536743 0.399196147918701
4.69999980926514 0.406583070755005
5 0.414550542831421
};
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.10994017124176
0.799999952316284 0.140107154846191
1.10000002384186 0.177322506904602
1.39999997615814 0.220106482505798
1.70000004768372 0.263160109519958
2 0.302819728851318
2.29999995231628 0.327584862709045
2.59999990463257 0.355931282043457
2.90000009536743 0.368016481399536
3.20000004768372 0.399762272834778
3.5 0.415764570236206
3.79999995231628 0.424283504486084
4.09999990463257 0.430603861808777
4.40000009536743 0.437280654907227
5 0.450294375419617
};
\addplot [very thick, plum205162224, dash pattern=on 1pt off 6pt]
table {%
0.5 0.112529993057251
0.799999952316284 0.142794966697693
1.10000002384186 0.18020498752594
1.70000004768372 0.266149997711182
2 0.305709958076477
2.29999995231628 0.330430030822754
2.59999990463257 0.358615040779114
2.90000009536743 0.370700001716614
3.20000004768372 0.402330040931702
3.5 0.418305039405823
3.79999995231628 0.42679500579834
4.09999990463257 0.433084964752197
4.40000009536743 0.439729928970337
4.69999980926514 0.446069955825806
5 0.452679991722107
};
\addlegendentry{$\theta$ = 0.75}
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.115119934082031
0.799999952316284 0.145482897758484
1.10000002384186 0.183087468147278
1.70000004768372 0.269139885902405
2 0.308600187301636
2.29999995231628 0.333275079727173
2.59999990463257 0.361298799514771
2.90000009536743 0.373383522033691
3.20000004768372 0.404897689819336
3.5 0.42084538936615
3.79999995231628 0.429306507110596
4.09999990463257 0.435566186904907
4.40000009536743 0.442179441452026
4.69999980926514 0.448456287384033
5 0.455065608024597
};
\end{axis}

\end{tikzpicture}


==> fig_dis_rewire.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{plum205162224}{RGB}{205,162,224}
\definecolor{powderblue198225241}{RGB}{198,225,241}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.0716244148107892, ymax=0.281951309385277,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.126315832138062
0.799999952316284 0.126482844352722
1.10000002384186 0.132164597511292
1.39999997615814 0.133188128471375
1.70000004768372 0.133265852928162
2 0.134788393974304
2.29999995231628 0.137244462966919
2.59999990463257 0.141204833984375
2.90000009536743 0.148325324058533
3.20000004768372 0.158801794052124
3.5 0.174570441246033
3.79999995231628 0.182227611541748
4.40000009536743 0.207269549369812
4.69999980926514 0.224461317062378
5 0.238163709640503
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.128399968147278
0.799999952316284 0.1285799741745
1.10000002384186 0.134250044822693
1.39999997615814 0.135300040245056
1.70000004768372 0.135470032691956
2 0.136960029602051
2.29999995231628 0.13945996761322
2.59999990463257 0.143419981002808
2.90000009536743 0.15064001083374
3.20000004768372 0.161249995231628
3.5 0.177080035209656
3.79999995231628 0.184829950332642
4.40000009536743 0.20999002456665
4.69999980926514 0.227249979972839
5 0.24098002910614
};
\addlegendentry{$w = 0.0$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.130484104156494
0.799999952316284 0.130677103996277
1.10000002384186 0.136335372924805
1.39999997615814 0.137411832809448
1.70000004768372 0.13767421245575
2 0.139131665229797
2.29999995231628 0.141675591468811
2.59999990463257 0.14563512802124
2.90000009536743 0.152954697608948
3.20000004768372 0.163698196411133
3.5 0.179589509963989
3.79999995231628 0.187432289123535
4.40000009536743 0.212710499763489
4.69999980926514 0.230038642883301
5 0.243796348571777
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.113118529319763
0.799999952316284 0.11751115322113
1.10000002384186 0.121668577194214
1.39999997615814 0.124653100967407
1.70000004768372 0.12747049331665
2 0.133359789848328
2.29999995231628 0.137682437896729
2.59999990463257 0.14818000793457
2.90000009536743 0.15345823764801
3.5 0.181164026260376
3.79999995231628 0.192016124725342
4.09999990463257 0.203017115592957
4.40000009536743 0.217954397201538
4.69999980926514 0.233287811279297
5 0.24718165397644
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.115239977836609
0.799999952316284 0.11968994140625
1.10000002384186 0.123860001564026
1.70000004768372 0.129745006561279
2 0.135630011558533
2.29999995231628 0.140025019645691
2.59999990463257 0.150624990463257
2.90000009536743 0.155894994735718
3.5 0.18383002281189
3.79999995231628 0.194694995880127
4.09999990463257 0.205814957618713
4.40000009536743 0.220739960670471
4.69999980926514 0.236094951629639
5 0.250005006790161
};
\addlegendentry{$w = 0.05$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.117361426353455
0.799999952316284 0.121868848800659
1.10000002384186 0.126051425933838
1.70000004768372 0.132019519805908
2 0.137900233268738
2.29999995231628 0.142367601394653
2.59999990463257 0.153069972991943
2.90000009536743 0.158331751823425
3.5 0.186496019363403
3.79999995231628 0.197373867034912
4.09999990463257 0.20861291885376
4.40000009536743 0.223525524139404
4.69999980926514 0.23890209197998
5 0.252828359603882
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.102322101593018
0.799999952316284 0.109630346298218
1.39999997615814 0.121013998985291
1.70000004768372 0.122755289077759
2 0.133318424224854
2.29999995231628 0.139271378517151
2.59999990463257 0.149572491645813
2.90000009536743 0.158352732658386
3.20000004768372 0.168277859687805
3.5 0.187909126281738
3.79999995231628 0.199532032012939
4.09999990463257 0.209418773651123
4.40000009536743 0.223639845848083
4.69999980926514 0.239786744117737
5 0.252385854721069
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.104509949684143
0.799999952316284 0.111829996109009
1.39999997615814 0.12336003780365
1.70000004768372 0.125115036964417
2 0.135755062103271
2.29999995231628 0.14179003238678
2.59999990463257 0.152179956436157
2.90000009536743 0.161030054092407
3.20000004768372 0.17101001739502
3.5 0.190714955329895
3.79999995231628 0.202324986457825
4.09999990463257 0.21227502822876
4.40000009536743 0.226495027542114
4.69999980926514 0.242614984512329
5 0.255174994468689
};
\addlegendentry{$w = 0.1$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.106697916984558
0.799999952316284 0.114029765129089
1.39999997615814 0.12570595741272
1.70000004768372 0.127474665641785
2 0.1381915807724
2.29999995231628 0.144308686256409
2.59999990463257 0.154787540435791
2.90000009536743 0.163707256317139
3.20000004768372 0.173742175102234
3.5 0.193520903587341
3.79999995231628 0.20511794090271
4.09999990463257 0.215131282806396
4.40000009536743 0.229350209236145
4.69999980926514 0.245443224906921
5 0.257964134216309
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0952638387680054
0.799999952316284 0.102105736732483
1.10000002384186 0.108270645141602
1.39999997615814 0.117329716682434
1.70000004768372 0.122526407241821
2 0.131219029426575
2.29999995231628 0.140027165412903
2.59999990463257 0.152708411216736
2.90000009536743 0.162385106086731
3.20000004768372 0.176788330078125
3.5 0.192888259887695
3.79999995231628 0.204045295715332
4.09999990463257 0.217511057853699
4.40000009536743 0.232378840446472
4.69999980926514 0.243578553199768
5 0.259028434753418
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 4pt on 2pt off 4pt on 2pt off 4pt]
table {%
0.5 0.0975699424743652
0.799999952316284 0.104434967041016
1.10000002384186 0.110659956932068
1.39999997615814 0.119755029678345
1.70000004768372 0.125025033950806
2.29999995231628 0.142709970474243
2.59999990463257 0.155434966087341
2.90000009536743 0.165174961090088
3.20000004768372 0.179630041122437
3.5 0.195729970932007
3.79999995231628 0.206949949264526
4.09999990463257 0.220409989356995
4.40000009536743 0.235255002975464
4.69999980926514 0.2464200258255
5 0.26187002658844
};
\addlegendentry{$w = 0.15$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0998761653900146
0.799999952316284 0.106764316558838
1.10000002384186 0.113049268722534
1.39999997615814 0.122180223464966
1.70000004768372 0.1275235414505
2.29999995231628 0.145392775535583
2.59999990463257 0.158161640167236
2.90000009536743 0.167964935302734
3.20000004768372 0.182471752166748
3.5 0.198571681976318
3.79999995231628 0.20985472202301
4.09999990463257 0.223308920860291
4.40000009536743 0.238131165504456
4.69999980926514 0.249261498451233
5 0.264711618423462
};
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.0860376358032227
0.799999952316284 0.0941773653030396
1.10000002384186 0.106178998947144
1.39999997615814 0.110323786735535
1.70000004768372 0.120549201965332
2 0.131924152374268
2.29999995231628 0.141303062438965
2.59999990463257 0.152550935745239
2.90000009536743 0.166414022445679
3.20000004768372 0.179427146911621
3.5 0.197242856025696
3.79999995231628 0.208202600479126
4.09999990463257 0.22241485118866
4.40000009536743 0.237697720527649
4.69999980926514 0.248509168624878
5 0.26050591468811
};
\addplot [very thick, plum205162224, dash pattern=on 1pt off 6pt]
table {%
0.5 0.0884449481964111
0.799999952316284 0.0965950489044189
1.10000002384186 0.108680009841919
1.39999997615814 0.112905025482178
1.70000004768372 0.123224973678589
2 0.134729981422424
2.29999995231628 0.1441650390625
2.59999990463257 0.155449986457825
2.90000009536743 0.16933000087738
3.20000004768372 0.182350039482117
3.5 0.200240015983582
3.79999995231628 0.211230039596558
4.09999990463257 0.225384950637817
4.40000009536743 0.240625023841858
4.69999980926514 0.251384973526001
5 0.263385057449341
};
\addlegendentry{$w = 0.2$}
\addplot [line width=0.24pt, plum205162224, forget plot]
table {%
0.5 0.0908522605895996
0.799999952316284 0.0990127325057983
1.10000002384186 0.111181020736694
1.39999997615814 0.115486264228821
1.70000004768372 0.125900864601135
2 0.137535929679871
2.29999995231628 0.147026896476746
2.59999990463257 0.15834903717041
2.90000009536743 0.172245979309082
3.20000004768372 0.185272932052612
3.5 0.203237175941467
3.79999995231628 0.2142573595047
4.09999990463257 0.228355169296265
4.40000009536743 0.243552207946777
4.69999980926514 0.254260778427124
5 0.266264081001282
};
\addplot [line width=0.24pt, powderblue198225241, forget plot]
table {%
0.5 0.0811847448348999
0.799999952316284 0.0866672992706299
1.10000002384186 0.0983997583389282
1.39999997615814 0.109894871711731
1.70000004768372 0.118227362632751
2 0.131790161132812
2.29999995231628 0.141567707061768
2.59999990463257 0.15804123878479
2.90000009536743 0.16984486579895
3.20000004768372 0.184103965759277
3.5 0.201077699661255
3.79999995231628 0.213743686676025
4.09999990463257 0.224945902824402
4.40000009536743 0.240142583847046
4.69999980926514 0.255966067314148
5 0.266519069671631
};
\addplot [very thick, powderblue198225241, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.0837349891662598
0.799999952316284 0.0891749858856201
1.10000002384186 0.10099995136261
1.39999997615814 0.112604975700378
1.70000004768372 0.121019959449768
2 0.134665012359619
2.29999995231628 0.144535064697266
2.59999990463257 0.161080002784729
2.90000009536743 0.172845005989075
3.20000004768372 0.187144994735718
3.5 0.204100012779236
3.79999995231628 0.216769933700562
4.09999990463257 0.227915048599243
4.40000009536743 0.243149995803833
4.69999980926514 0.25893497467041
5 0.269454956054688
};
\addlegendentry{$w = 0.25$}
\addplot [line width=0.24pt, powderblue198225241, forget plot]
table {%
0.5 0.0862852334976196
0.799999952316284 0.0916826725006104
1.10000002384186 0.103600263595581
1.39999997615814 0.115315079689026
1.70000004768372 0.123812556266785
2 0.137539863586426
2.29999995231628 0.147502303123474
2.59999990463257 0.164118766784668
2.90000009536743 0.175845146179199
3.20000004768372 0.190186023712158
3.5 0.207122206687927
3.79999995231628 0.219796299934387
4.09999990463257 0.230884075164795
4.40000009536743 0.24615740776062
4.69999980926514 0.261904001235962
5 0.272390961647034
};
\end{axis}

\end{tikzpicture}


==> fig_dis_unit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.0698479148086679, ymax=0.290270352806771,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0826984643936157
0.799999952316284 0.0798671245574951
1.10000002384186 0.0897704362869263
1.39999997615814 0.0985625982284546
1.70000004768372 0.106229662895203
2 0.121625185012817
2.29999995231628 0.134018778800964
2.59999990463257 0.149518251419067
2.90000009536743 0.160985589027405
3.20000004768372 0.184152960777283
3.5 0.202366590499878
3.79999995231628 0.218262553215027
4.09999990463257 0.227355122566223
4.40000009536743 0.239273071289062
4.69999980926514 0.254988431930542
5 0.274488806724548
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0856499671936035
0.799999952316284 0.0822149515151978
1.10000002384186 0.092210054397583
1.39999997615814 0.101070046424866
1.70000004768372 0.108839988708496
2 0.124364972114563
2.29999995231628 0.136834979057312
2.59999990463257 0.152430057525635
2.90000009536743 0.163915038108826
3.20000004768372 0.187119960784912
3.5 0.20536994934082
3.79999995231628 0.221235036849976
4.09999990463257 0.230280041694641
4.40000009536743 0.242164969444275
4.69999980926514 0.257910013198853
5 0.277369976043701
};
\addlegendentry{$\alpha, \beta =$ 1}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0886015892028809
0.799999952316284 0.0845628976821899
1.10000002384186 0.0946495532989502
1.39999997615814 0.103577375411987
1.70000004768372 0.11145031452179
2 0.127104878425598
2.29999995231628 0.139651298522949
2.59999990463257 0.155341744422913
2.90000009536743 0.166844367980957
3.20000004768372 0.190087080001831
3.5 0.208373427391052
3.79999995231628 0.224207401275635
4.09999990463257 0.233204960823059
4.40000009536743 0.245056986808777
4.69999980926514 0.260831594467163
5 0.280251145362854
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0860685110092163
0.799999952316284 0.0866835117340088
1.10000002384186 0.0847327709197998
1.39999997615814 0.0914018154144287
1.70000004768372 0.0995343923568726
2 0.112000942230225
2.29999995231628 0.120736956596375
2.59999990463257 0.138327360153198
2.90000009536743 0.144129991531372
3.20000004768372 0.164640188217163
3.5 0.180120229721069
3.79999995231628 0.192540764808655
4.09999990463257 0.205359935760498
4.40000009536743 0.214116215705872
4.69999980926514 0.224445104598999
5 0.250517725944519
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.0891150236129761
0.799999952316284 0.0896099805831909
1.10000002384186 0.0871399641036987
1.39999997615814 0.0938700437545776
1.70000004768372 0.102059960365295
2 0.114624977111816
2.29999995231628 0.123404979705811
2.59999990463257 0.141129970550537
2.90000009536743 0.146994948387146
3.20000004768372 0.167549967765808
3.5 0.183079957962036
3.79999995231628 0.195510029792786
4.09999990463257 0.208315014839172
4.40000009536743 0.217100024223328
4.69999980926514 0.227414965629578
5 0.253414988517761
};
\addlegendentry{$\alpha, \beta =$ 2}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0921614170074463
0.799999952316284 0.0925365686416626
1.10000002384186 0.0895472764968872
1.39999997615814 0.096338152885437
1.70000004768372 0.104585647583008
2 0.117249011993408
2.29999995231628 0.126073122024536
2.59999990463257 0.143932580947876
2.90000009536743 0.149860024452209
3.20000004768372 0.170459866523743
3.5 0.186039805412292
3.79999995231628 0.198479175567627
4.09999990463257 0.211270093917847
4.40000009536743 0.220083713531494
4.69999980926514 0.230384826660156
5 0.256312370300293
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0879542827606201
0.799999952316284 0.0836055278778076
1.10000002384186 0.0874879360198975
1.39999997615814 0.0881998538970947
1.70000004768372 0.0945230722427368
2 0.101217865943909
2.29999995231628 0.109981060028076
2.59999990463257 0.120393753051758
2.90000009536743 0.129355192184448
3.20000004768372 0.141186952590942
3.5 0.160282850265503
4.09999990463257 0.181885480880737
4.40000009536743 0.197458505630493
4.69999980926514 0.210293173789978
5 0.222750902175903
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.0911550521850586
0.799999952316284 0.0865099430084229
1.10000002384186 0.0902600288391113
1.39999997615814 0.090630054473877
1.70000004768372 0.0970000028610229
2 0.103814959526062
2.29999995231628 0.112625002861023
2.59999990463257 0.123115062713623
2.90000009536743 0.132135033607483
3.20000004768372 0.144029974937439
3.5 0.163210034370422
3.79999995231628 0.174085021018982
4.09999990463257 0.184785008430481
4.40000009536743 0.200394988059998
4.69999980926514 0.213259935379028
5 0.225664973258972
};
\addlegendentry{$\alpha, \beta =$ 3}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0943557024002075
0.799999952316284 0.0894144773483276
1.10000002384186 0.0930321216583252
1.39999997615814 0.0930601358413696
1.70000004768372 0.0994769334793091
2 0.106412172317505
2.29999995231628 0.11526894569397
2.59999990463257 0.125836253166199
2.90000009536743 0.134914875030518
3.20000004768372 0.146872997283936
3.5 0.166137218475342
3.79999995231628 0.177057504653931
4.09999990463257 0.187684535980225
4.40000009536743 0.203331470489502
4.69999980926514 0.216226816177368
5 0.228579044342041
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0871880054473877
0.799999952316284 0.0845805406570435
1.10000002384186 0.0872913599014282
1.39999997615814 0.0896799564361572
1.70000004768372 0.0928163528442383
2 0.0984926223754883
2.29999995231628 0.101385951042175
2.59999990463257 0.11375904083252
2.90000009536743 0.121763944625854
3.20000004768372 0.133159399032593
3.5 0.141784071922302
3.79999995231628 0.15456748008728
4.09999990463257 0.16101861000061
4.40000009536743 0.172574758529663
4.69999980926514 0.190470695495605
5 0.20485258102417
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 5pt on 1pt off 5pt on 1pt off 5pt]
table {%
0.5 0.0903999805450439
0.799999952316284 0.0875749588012695
1.10000002384186 0.0902299880981445
1.39999997615814 0.092460036277771
1.70000004768372 0.0954949855804443
2 0.101009964942932
2.29999995231628 0.103970050811768
2.59999990463257 0.116415023803711
2.90000009536743 0.124434947967529
3.20000004768372 0.135930061340332
3.5 0.144585013389587
3.79999995231628 0.157389998435974
4.09999990463257 0.163895010948181
4.40000009536743 0.175449967384338
4.69999980926514 0.193410038948059
5 0.207739949226379
};
\addlegendentry{$\alpha, \beta =$ 4}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0936119556427002
0.799999952316284 0.0905694961547852
1.10000002384186 0.0931686162948608
1.39999997615814 0.0952399969100952
1.70000004768372 0.0981736183166504
2 0.103527426719666
2.29999995231628 0.10655403137207
2.59999990463257 0.119071006774902
2.90000009536743 0.127106070518494
3.20000004768372 0.138700604438782
3.5 0.147385954856873
3.79999995231628 0.160212516784668
4.09999990463257 0.166771411895752
4.40000009536743 0.178325176239014
4.69999980926514 0.196349382400513
5 0.210627317428589
};
\end{axis}

\end{tikzpicture}


==> fig_dis_wu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray279768}{RGB}{27,97,68}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue263565}{RGB}{26,35,65}
\definecolor{olivedrab10412248}{RGB}{104,122,48}
\definecolor{rosybrown199122124}{RGB}{199,122,124}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta(\kappa)\)},
ymin=0.0734784539720718, ymax=0.334537407116523,
ytick style={color=black}
]
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.0853447914123535
0.799999952316284 0.0898114442825317
1.10000002384186 0.0940989255905151
1.39999997615814 0.104550957679749
1.70000004768372 0.111563444137573
2 0.120487332344055
2.29999995231628 0.130328774452209
2.59999990463257 0.142777919769287
2.90000009536743 0.149377822875977
3.20000004768372 0.16299033164978
3.5 0.18084716796875
3.79999995231628 0.188945651054382
4.09999990463257 0.201463580131531
4.40000009536743 0.216299533843994
4.69999980926514 0.231646060943604
5 0.244739890098572
};
\addplot [very thick, midnightblue263565, dotted]
table {%
0.5 0.0877749919891357
1.10000002384186 0.0965399742126465
1.39999997615814 0.107079982757568
1.70000004768372 0.11416494846344
2 0.123139977455139
2.29999995231628 0.133080005645752
2.59999990463257 0.145614981651306
2.90000009536743 0.152264952659607
3.20000004768372 0.16592001914978
3.5 0.183794975280762
3.79999995231628 0.191844940185547
4.09999990463257 0.20441997051239
4.40000009536743 0.219274997711182
4.69999980926514 0.234560012817383
5 0.24762499332428
};
\addlegendentry{$t_s = 0$}
\addplot [line width=0.24pt, midnightblue263565, forget plot]
table {%
0.5 0.090205192565918
1.10000002384186 0.0989811420440674
1.39999997615814 0.109609127044678
1.70000004768372 0.116766571998596
2 0.125792622566223
2.29999995231628 0.135831236839294
2.59999990463257 0.148452043533325
2.90000009536743 0.155152201652527
3.20000004768372 0.168849587440491
3.5 0.186742782592773
3.79999995231628 0.194744348526001
4.09999990463257 0.207376480102539
4.40000009536743 0.222250461578369
4.69999980926514 0.237473964691162
5 0.250510096549988
};
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0874271392822266
0.799999952316284 0.0984716415405273
1.10000002384186 0.106120347976685
1.39999997615814 0.116323471069336
1.70000004768372 0.125488638877869
2 0.140403032302856
2.29999995231628 0.149804472923279
2.59999990463257 0.16381561756134
2.90000009536743 0.175900340080261
3.20000004768372 0.196629643440247
3.5 0.213377475738525
3.79999995231628 0.225793480873108
4.09999990463257 0.23554253578186
4.40000009536743 0.24803352355957
4.69999980926514 0.263640880584717
5 0.277959823608398
};
\addplot [very thick, darkslategray279768, dash pattern=on 1pt off 10pt]
table {%
0.5 0.0898799896240234
0.799999952316284 0.100924968719482
1.10000002384186 0.108615040779114
1.39999997615814 0.118924975395203
1.70000004768372 0.12819504737854
2 0.143180012702942
2.29999995231628 0.152629971504211
2.59999990463257 0.166705012321472
2.90000009536743 0.1788649559021
3.20000004768372 0.199574947357178
3.5 0.216354966163635
3.79999995231628 0.228744983673096
4.09999990463257 0.238510012626648
4.40000009536743 0.250930070877075
4.69999980926514 0.266540050506592
5 0.280849933624268
};
\addlegendentry{$t_s = 10$}
\addplot [line width=0.24pt, darkslategray279768, forget plot]
table {%
0.5 0.0923328399658203
0.799999952316284 0.103378415107727
1.10000002384186 0.111109614372253
1.39999997615814 0.121526479721069
1.70000004768372 0.130901336669922
2 0.145956993103027
2.29999995231628 0.155455589294434
2.59999990463257 0.169594407081604
2.90000009536743 0.181829690933228
3.20000004768372 0.202520370483398
3.5 0.219332456588745
3.79999995231628 0.231696605682373
4.09999990463257 0.241477489471436
4.40000009536743 0.253826498985291
4.69999980926514 0.269439101219177
5 0.283740282058716
};
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0897181034088135
0.799999952316284 0.101224422454834
1.10000002384186 0.108378887176514
1.39999997615814 0.122557401657104
1.70000004768372 0.135172843933105
2 0.149186730384827
2.29999995231628 0.162156581878662
2.59999990463257 0.178186774253845
2.90000009536743 0.194465160369873
3.20000004768372 0.21632719039917
3.5 0.22989022731781
3.79999995231628 0.244478106498718
4.09999990463257 0.26056432723999
4.40000009536743 0.273540616035461
4.69999980926514 0.287638425827026
5 0.302013635635376
};
\addplot [very thick, olivedrab10412248, dashed]
table {%
0.5 0.0921750068664551
0.799999952316284 0.103675007820129
1.10000002384186 0.110934972763062
1.39999997615814 0.125174999237061
1.70000004768372 0.137899994850159
2 0.152024984359741
2.29999995231628 0.165019989013672
2.59999990463257 0.181139945983887
2.90000009536743 0.197499990463257
3.20000004768372 0.219334959983826
3.5 0.23291003704071
3.79999995231628 0.24745500087738
4.09999990463257 0.263484954833984
4.40000009536743 0.276520013809204
4.69999980926514 0.290509939193726
5 0.304834961891174
};
\addlegendentry{$t_s = 20$}
\addplot [line width=0.24pt, olivedrab10412248, forget plot]
table {%
0.5 0.0946319103240967
0.799999952316284 0.106125593185425
1.10000002384186 0.113491177558899
1.39999997615814 0.127792596817017
1.70000004768372 0.140627145767212
2 0.154863357543945
2.29999995231628 0.167883396148682
2.59999990463257 0.184093236923218
2.90000009536743 0.200534820556641
3.20000004768372 0.222342848777771
3.5 0.235929727554321
3.79999995231628 0.250431895256042
4.09999990463257 0.266405701637268
4.40000009536743 0.279499411582947
4.69999980926514 0.293381571769714
5 0.307656288146973
};
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0915148258209229
0.799999952316284 0.101216673851013
1.10000002384186 0.111532807350159
1.39999997615814 0.125951051712036
1.70000004768372 0.138873100280762
2 0.154826879501343
2.29999995231628 0.17229151725769
2.59999990463257 0.189432978630066
2.90000009536743 0.207094669342041
3.20000004768372 0.224441051483154
3.5 0.243963122367859
3.79999995231628 0.260833859443665
4.09999990463257 0.279519557952881
4.40000009536743 0.290388822555542
4.69999980926514 0.305586576461792
5 0.317048907279968
};
\addplot [very thick, rosybrown199122124, dash pattern=on 3pt off 4pt on 2pt off 4pt on 2pt off 4pt]
table {%
0.5 0.093999981880188
0.799999952316284 0.103649973869324
1.10000002384186 0.114065051078796
1.39999997615814 0.128555059432983
1.70000004768372 0.14162003993988
2 0.157660007476807
2.29999995231628 0.175230026245117
2.59999990463257 0.192425012588501
2.90000009536743 0.210085034370422
3.20000004768372 0.227479934692383
3.5 0.246994972229004
3.79999995231628 0.263790011405945
4.09999990463257 0.28245997428894
4.40000009536743 0.293290019035339
4.69999980926514 0.308480024337769
5 0.319859981536865
};
\addlegendentry{$t_s = 30$}
\addplot [line width=0.24pt, rosybrown199122124, forget plot]
table {%
0.5 0.0964851379394531
0.799999952316284 0.106083273887634
1.10000002384186 0.116597294807434
1.39999997615814 0.131158947944641
1.70000004768372 0.144366979598999
2 0.160493135452271
2.29999995231628 0.178168416023254
2.59999990463257 0.195416927337646
2.90000009536743 0.213075399398804
3.20000004768372 0.230518937110901
3.5 0.250026941299438
3.79999995231628 0.266746163368225
4.09999990463257 0.28540050983429
4.40000009536743 0.296191215515137
4.69999980926514 0.311373353004456
5 0.322671055793762
};
\end{axis}

\end{tikzpicture}

